Point evaluation for polynomials on the circle

We study the constant $\mathscr{C}_{d,p}$ defined as the smallest constant $C$ such that $\|P\|_\infty^p \leq C\|P\|_p^p$ holds for every polynomial $P$ of degree $d$, where we consider the $L^p$ norm on the unit circle. We conjecture that $\mathscr{C}_{d,p} \leq dp/2+1$ for all $p \geq 2$ and all degrees $d$. We show that the conjecture holds for all $p \geq 2$ when $d \leq 4$ and for all $d$ when $p \geq 6.8$.

==> data_plot_1.tex <==
\addplot[
scatter,
only marks,
mark=*,
mark size=1pt,
scatter src=explicit,  
] coordinates {
	( 0.62349 , 0.781831 ) [ 0 ]
	( 0.624578 , 0.780962 ) [ 0.005 ]
	( 0.625656 , 0.780099 ) [ 0.01 ]
	( 0.626724 , 0.779241 ) [ 0.015 ]
	( 0.627782 , 0.778389 ) [ 0.02 ]
	( 0.62883 , 0.777543 ) [ 0.025 ]
	( 0.629878 , 0.776694 ) [ 0.03 ]
	( 0.630909 , 0.775857 ) [ 0.035 ]
	( 0.63193 , 0.775025 ) [ 0.04 ]
	( 0.632943 , 0.774198 ) [ 0.045 ]
	( 0.633946 , 0.773377 ) [ 0.05 ]
	( 0.634941 , 0.772561 ) [ 0.055 ]
	( 0.635926 , 0.77175 ) [ 0.06 ]
	( 0.636903 , 0.770944 ) [ 0.065 ]
	( 0.637872 , 0.770143 ) [ 0.07 ]
	( 0.638832 , 0.769347 ) [ 0.075 ]
	( 0.639783 , 0.768556 ) [ 0.08 ]
	( 0.640726 , 0.767769 ) [ 0.085 ]
	( 0.641672 , 0.76698 ) [ 0.09 ]
	( 0.642599 , 0.766202 ) [ 0.095 ]
	( 0.64352 , 0.76543 ) [ 0.1 ]
	( 0.644431 , 0.764662 ) [ 0.105 ]
	( 0.645336 , 0.763899 ) [ 0.11 ]
	( 0.646237 , 0.763137 ) [ 0.115 ]
	( 0.647127 , 0.762383 ) [ 0.12 ]
	( 0.648009 , 0.761633 ) [ 0.125 ]
	( 0.648883 , 0.760888 ) [ 0.13 ]
	( 0.64975 , 0.760148 ) [ 0.135 ]
	( 0.650611 , 0.759411 ) [ 0.14 ]
	( 0.651464 , 0.75868 ) [ 0.145 ]
	( 0.65231 , 0.757952 ) [ 0.15 ]
	( 0.653149 , 0.757229 ) [ 0.155 ]
	( 0.653981 , 0.756511 ) [ 0.16 ]
	( 0.654807 , 0.755796 ) [ 0.165 ]
	( 0.655626 , 0.755085 ) [ 0.17 ]
	( 0.656439 , 0.754379 ) [ 0.175 ]
	( 0.657245 , 0.753677 ) [ 0.18 ]
	( 0.658044 , 0.752979 ) [ 0.185 ]
	( 0.658838 , 0.752285 ) [ 0.19 ]
	( 0.659619 , 0.7516 ) [ 0.195 ]
	( 0.660399 , 0.750915 ) [ 0.2 ]
	( 0.661174 , 0.750233 ) [ 0.205 ]
	( 0.661942 , 0.749555 ) [ 0.21 ]
	( 0.662704 , 0.748881 ) [ 0.215 ]
	( 0.663461 , 0.748211 ) [ 0.22 ]
	( 0.664211 , 0.747545 ) [ 0.225 ]
	( 0.664962 , 0.746877 ) [ 0.23 ]
	( 0.665701 , 0.746219 ) [ 0.235 ]
	( 0.666434 , 0.745564 ) [ 0.24 ]
	( 0.667161 , 0.744914 ) [ 0.245 ]
	( 0.667883 , 0.744266 ) [ 0.25 ]
	( 0.668599 , 0.743623 ) [ 0.255 ]
	( 0.66931 , 0.742983 ) [ 0.26 ]
	( 0.670016 , 0.742346 ) [ 0.265 ]
	( 0.670723 , 0.741708 ) [ 0.27 ]
	( 0.671411 , 0.741085 ) [ 0.275 ]
	( 0.672106 , 0.740455 ) [ 0.28 ]
	( 0.672788 , 0.739835 ) [ 0.285 ]
	( 0.673467 , 0.739217 ) [ 0.29 ]
	( 0.674142 , 0.738602 ) [ 0.295 ]
	( 0.674812 , 0.737989 ) [ 0.3 ]
	( 0.675478 , 0.73738 ) [ 0.305 ]
	( 0.676139 , 0.736774 ) [ 0.31 ]
	( 0.676795 , 0.736172 ) [ 0.315 ]
	( 0.677445 , 0.735573 ) [ 0.32 ]
	( 0.67809 , 0.734979 ) [ 0.325 ]
	( 0.678728 , 0.73439 ) [ 0.33 ]
	( 0.679371 , 0.733795 ) [ 0.335 ]
	( 0.680003 , 0.73321 ) [ 0.34 ]
	( 0.680631 , 0.732627 ) [ 0.345 ]
	( 0.681254 , 0.732047 ) [ 0.35 ]
	( 0.681874 , 0.73147 ) [ 0.355 ]
	( 0.682489 , 0.730896 ) [ 0.36 ]
	( 0.683099 , 0.730326 ) [ 0.365 ]
	( 0.683705 , 0.729758 ) [ 0.37 ]
	( 0.684311 , 0.72919 ) [ 0.375 ]
	( 0.684911 , 0.728626 ) [ 0.38 ]
	( 0.685506 , 0.728067 ) [ 0.385 ]
	( 0.686096 , 0.727511 ) [ 0.39 ]
	( 0.686682 , 0.726958 ) [ 0.395 ]
	( 0.687264 , 0.726408 ) [ 0.4 ]
	( 0.687842 , 0.72586 ) [ 0.405 ]
	( 0.688416 , 0.725316 ) [ 0.41 ]
	( 0.688987 , 0.724774 ) [ 0.415 ]
	( 0.689553 , 0.724235 ) [ 0.42 ]
	( 0.690116 , 0.723698 ) [ 0.425 ]
	( 0.690676 , 0.723165 ) [ 0.43 ]
	( 0.691231 , 0.722634 ) [ 0.435 ]
	( 0.691783 , 0.722106 ) [ 0.44 ]
	( 0.692331 , 0.72158 ) [ 0.445 ]
	( 0.692876 , 0.721057 ) [ 0.45 ]
	( 0.693417 , 0.720537 ) [ 0.455 ]
	( 0.693954 , 0.720019 ) [ 0.46 ]
	( 0.694488 , 0.719504 ) [ 0.465 ]
	( 0.695018 , 0.718992 ) [ 0.47 ]
	( 0.695546 , 0.718482 ) [ 0.475 ]
	( 0.696069 , 0.717975 ) [ 0.48 ]
	( 0.69659 , 0.71747 ) [ 0.485 ]
	( 0.697107 , 0.716967 ) [ 0.49 ]
	( 0.69762 , 0.716468 ) [ 0.495 ]
	( 0.698131 , 0.71597 ) [ 0.5 ]
	( 0.698638 , 0.715475 ) [ 0.505 ]
	( 0.699142 , 0.714983 ) [ 0.51 ]
	( 0.699643 , 0.714493 ) [ 0.515 ]
	( 0.70014 , 0.714005 ) [ 0.52 ]
	( 0.700635 , 0.71352 ) [ 0.525 ]
	( 0.701126 , 0.713037 ) [ 0.53 ]
	( 0.701615 , 0.712556 ) [ 0.535 ]
	( 0.7021 , 0.712078 ) [ 0.54 ]
	( 0.702583 , 0.711602 ) [ 0.545 ]
	( 0.703062 , 0.711129 ) [ 0.55 ]
	( 0.703538 , 0.710657 ) [ 0.555 ]
	( 0.704012 , 0.710188 ) [ 0.56 ]
	( 0.704482 , 0.709721 ) [ 0.565 ]
	( 0.70495 , 0.709257 ) [ 0.57 ]
	( 0.705415 , 0.708794 ) [ 0.575 ]
	( 0.705877 , 0.708334 ) [ 0.58 ]
	( 0.706336 , 0.707876 ) [ 0.585 ]
	( 0.706793 , 0.70742 ) [ 0.59 ]
	( 0.707247 , 0.706967 ) [ 0.595 ]
	( 0.707703 , 0.70651 ) [ 0.6 ]
	( 0.708152 , 0.70606 ) [ 0.605 ]
	( 0.708598 , 0.705613 ) [ 0.61 ]
	( 0.709041 , 0.705167 ) [ 0.615 ]
	( 0.709481 , 0.704724 ) [ 0.62 ]
	( 0.709919 , 0.704283 ) [ 0.625 ]
	( 0.710355 , 0.703844 ) [ 0.63 ]
	( 0.710787 , 0.703407 ) [ 0.635 ]
	( 0.711218 , 0.702972 ) [ 0.64 ]
	( 0.711645 , 0.702539 ) [ 0.645 ]
	( 0.712071 , 0.702108 ) [ 0.65 ]
	( 0.712493 , 0.701679 ) [ 0.655 ]
	( 0.712914 , 0.701252 ) [ 0.66 ]
	( 0.713332 , 0.700826 ) [ 0.665 ]
	( 0.713747 , 0.700403 ) [ 0.67 ]
	( 0.714161 , 0.699982 ) [ 0.675 ]
	( 0.714571 , 0.699562 ) [ 0.68 ]
	( 0.71498 , 0.699145 ) [ 0.685 ]
	( 0.715386 , 0.698729 ) [ 0.69 ]
	( 0.71579 , 0.698316 ) [ 0.695 ]
	( 0.716192 , 0.697904 ) [ 0.7 ]
	( 0.716591 , 0.697494 ) [ 0.705 ]
	( 0.716988 , 0.697085 ) [ 0.71 ]
	( 0.717383 , 0.696679 ) [ 0.715 ]
	( 0.717776 , 0.696274 ) [ 0.72 ]
	( 0.718166 , 0.695872 ) [ 0.725 ]
	( 0.718555 , 0.695471 ) [ 0.73 ]
	( 0.718941 , 0.695071 ) [ 0.735 ]
	( 0.719325 , 0.694674 ) [ 0.74 ]
	( 0.719707 , 0.694278 ) [ 0.745 ]
	( 0.720087 , 0.693884 ) [ 0.75 ]
	( 0.720464 , 0.693492 ) [ 0.755 ]
	( 0.72084 , 0.693101 ) [ 0.76 ]
	( 0.721214 , 0.692712 ) [ 0.765 ]
	( 0.721586 , 0.692325 ) [ 0.77 ]
	( 0.721954 , 0.691941 ) [ 0.775 ]
	( 0.722323 , 0.691556 ) [ 0.78 ]
	( 0.722689 , 0.691174 ) [ 0.785 ]
	( 0.723053 , 0.690793 ) [ 0.79 ]
	( 0.723414 , 0.690414 ) [ 0.795 ]
	( 0.723774 , 0.690037 ) [ 0.8 ]
	( 0.724132 , 0.689661 ) [ 0.805 ]
	( 0.724488 , 0.689287 ) [ 0.81 ]
	( 0.724842 , 0.688915 ) [ 0.815 ]
	( 0.725195 , 0.688544 ) [ 0.82 ]
	( 0.725545 , 0.688174 ) [ 0.825 ]
	( 0.725894 , 0.687807 ) [ 0.83 ]
	( 0.726241 , 0.68744 ) [ 0.835 ]
	( 0.726581 , 0.687081 ) [ 0.84 ]
	( 0.726924 , 0.686718 ) [ 0.845 ]
	( 0.727266 , 0.686356 ) [ 0.85 ]
	( 0.727606 , 0.685996 ) [ 0.855 ]
	( 0.727944 , 0.685637 ) [ 0.86 ]
	( 0.72828 , 0.68528 ) [ 0.865 ]
	( 0.728615 , 0.684924 ) [ 0.87 ]
	( 0.728948 , 0.684569 ) [ 0.875 ]
	( 0.729279 , 0.684216 ) [ 0.88 ]
	( 0.729609 , 0.683865 ) [ 0.885 ]
	( 0.729937 , 0.683515 ) [ 0.89 ]
	( 0.730263 , 0.683166 ) [ 0.895 ]
	( 0.730587 , 0.682819 ) [ 0.9 ]
	( 0.73091 , 0.682473 ) [ 0.905 ]
	( 0.731232 , 0.682129 ) [ 0.91 ]
	( 0.731552 , 0.681786 ) [ 0.915 ]
	( 0.73187 , 0.681445 ) [ 0.92 ]
	( 0.732186 , 0.681104 ) [ 0.925 ]
	( 0.732501 , 0.680766 ) [ 0.93 ]
	( 0.732814 , 0.680429 ) [ 0.935 ]
	( 0.733122 , 0.680098 ) [ 0.94 ]
	( 0.733433 , 0.679762 ) [ 0.945 ]
	( 0.733742 , 0.679428 ) [ 0.95 ]
	( 0.734049 , 0.679096 ) [ 0.955 ]
	( 0.734355 , 0.678766 ) [ 0.96 ]
	( 0.73466 , 0.678435 ) [ 0.965 ]
	( 0.734963 , 0.678107 ) [ 0.97 ]
	( 0.735264 , 0.67778 ) [ 0.975 ]
	( 0.735564 , 0.677455 ) [ 0.98 ]
	( 0.735862 , 0.677131 ) [ 0.985 ]
	( 0.736159 , 0.676808 ) [ 0.99 ]
	( 0.736455 , 0.676487 ) [ 0.995 ]
	( 0.736749 , 0.676167 ) [ 1.0 ]
};


==> data_plot_2.tex <==
\addplot[
scatter,
only marks,
mark=*,
mark size=1pt,
scatter src=explicit,   
] coordinates {
( 0.62349 , -0.781831 ) [ 0 ]
( 0.624578 , -0.780962 ) [ 0.005 ]
( 0.625656 , -0.780099 ) [ 0.01 ]
( 0.626724 , -0.779241 ) [ 0.015 ]
( 0.627782 , -0.778389 ) [ 0.02 ]
( 0.62883 , -0.777543 ) [ 0.025 ]
( 0.629878 , -0.776694 ) [ 0.03 ]
( 0.630909 , -0.775857 ) [ 0.035 ]
( 0.63193 , -0.775025 ) [ 0.04 ]
( 0.632943 , -0.774198 ) [ 0.045 ]
( 0.633946 , -0.773377 ) [ 0.05 ]
( 0.634941 , -0.772561 ) [ 0.055 ]
( 0.635926 , -0.77175 ) [ 0.06 ]
( 0.636903 , -0.770944 ) [ 0.065 ]
( 0.637872 , -0.770143 ) [ 0.07 ]
( 0.638832 , -0.769347 ) [ 0.075 ]
( 0.639783 , -0.768556 ) [ 0.08 ]
( 0.640726 , -0.767769 ) [ 0.085 ]
( 0.641672 , -0.76698 ) [ 0.09 ]
( 0.642599 , -0.766202 ) [ 0.095 ]
( 0.64352 , -0.76543 ) [ 0.1 ]
( 0.644431 , -0.764662 ) [ 0.105 ]
( 0.645336 , -0.763899 ) [ 0.11 ]
( 0.646237 , -0.763137 ) [ 0.115 ]
( 0.647127 , -0.762383 ) [ 0.12 ]
( 0.648009 , -0.761633 ) [ 0.125 ]
( 0.648883 , -0.760888 ) [ 0.13 ]
( 0.64975 , -0.760148 ) [ 0.135 ]
( 0.650611 , -0.759411 ) [ 0.14 ]
( 0.651464 , -0.75868 ) [ 0.145 ]
( 0.65231 , -0.757952 ) [ 0.15 ]
( 0.653149 , -0.757229 ) [ 0.155 ]
( 0.653981 , -0.756511 ) [ 0.16 ]
( 0.654807 , -0.755796 ) [ 0.165 ]
( 0.655626 , -0.755085 ) [ 0.17 ]
( 0.656439 , -0.754379 ) [ 0.175 ]
( 0.657245 , -0.753677 ) [ 0.18 ]
( 0.658044 , -0.752979 ) [ 0.185 ]
( 0.658838 , -0.752285 ) [ 0.19 ]
( 0.659619 , -0.7516 ) [ 0.195 ]
( 0.660399 , -0.750915 ) [ 0.2 ]
( 0.661174 , -0.750233 ) [ 0.205 ]
( 0.661942 , -0.749555 ) [ 0.21 ]
( 0.662704 , -0.748881 ) [ 0.215 ]
( 0.663461 , -0.748211 ) [ 0.22 ]
( 0.664211 , -0.747545 ) [ 0.225 ]
( 0.664962 , -0.746877 ) [ 0.23 ]
( 0.665701 , -0.746219 ) [ 0.235 ]
( 0.666434 , -0.745564 ) [ 0.24 ]
( 0.667161 , -0.744914 ) [ 0.245 ]
( 0.667883 , -0.744266 ) [ 0.25 ]
( 0.668599 , -0.743623 ) [ 0.255 ]
( 0.66931 , -0.742983 ) [ 0.26 ]
( 0.670016 , -0.742346 ) [ 0.265 ]
( 0.670723 , -0.741708 ) [ 0.27 ]
( 0.671411 , -0.741085 ) [ 0.275 ]
( 0.672106 , -0.740455 ) [ 0.28 ]
( 0.672788 , -0.739835 ) [ 0.285 ]
( 0.673467 , -0.739217 ) [ 0.29 ]
( 0.674142 , -0.738602 ) [ 0.295 ]
( 0.674812 , -0.737989 ) [ 0.3 ]
( 0.675478 , -0.73738 ) [ 0.305 ]
( 0.676139 , -0.736774 ) [ 0.31 ]
( 0.676795 , -0.736172 ) [ 0.315 ]
( 0.677445 , -0.735573 ) [ 0.32 ]
( 0.67809 , -0.734979 ) [ 0.325 ]
( 0.678728 , -0.73439 ) [ 0.33 ]
( 0.679371 , -0.733795 ) [ 0.335 ]
( 0.680003 , -0.73321 ) [ 0.34 ]
( 0.680631 , -0.732627 ) [ 0.345 ]
( 0.681254 , -0.732047 ) [ 0.35 ]
( 0.681874 , -0.73147 ) [ 0.355 ]
( 0.682489 , -0.730896 ) [ 0.36 ]
( 0.683099 , -0.730326 ) [ 0.365 ]
( 0.683705 , -0.729758 ) [ 0.37 ]
( 0.684311 , -0.72919 ) [ 0.375 ]
( 0.684911 , -0.728626 ) [ 0.38 ]
( 0.685506 , -0.728067 ) [ 0.385 ]
( 0.686096 , -0.727511 ) [ 0.39 ]
( 0.686682 , -0.726958 ) [ 0.395 ]
( 0.687264 , -0.726408 ) [ 0.4 ]
( 0.687842 , -0.72586 ) [ 0.405 ]
( 0.688416 , -0.725316 ) [ 0.41 ]
( 0.688987 , -0.724774 ) [ 0.415 ]
( 0.689553 , -0.724235 ) [ 0.42 ]
( 0.690116 , -0.723698 ) [ 0.425 ]
( 0.690676 , -0.723165 ) [ 0.43 ]
( 0.691231 , -0.722634 ) [ 0.435 ]
( 0.691783 , -0.722106 ) [ 0.44 ]
( 0.692331 , -0.72158 ) [ 0.445 ]
( 0.692876 , -0.721057 ) [ 0.45 ]
( 0.693417 , -0.720537 ) [ 0.455 ]
( 0.693954 , -0.720019 ) [ 0.46 ]
( 0.694488 , -0.719504 ) [ 0.465 ]
( 0.695018 , -0.718992 ) [ 0.47 ]
( 0.695546 , -0.718482 ) [ 0.475 ]
( 0.696069 , -0.717975 ) [ 0.48 ]
( 0.69659 , -0.71747 ) [ 0.485 ]
( 0.697107 , -0.716967 ) [ 0.49 ]
( 0.69762 , -0.716468 ) [ 0.495 ]
( 0.698131 , -0.71597 ) [ 0.5 ]
( 0.698638 , -0.715475 ) [ 0.505 ]
( 0.699142 , -0.714983 ) [ 0.51 ]
( 0.699643 , -0.714493 ) [ 0.515 ]
( 0.70014 , -0.714005 ) [ 0.52 ]
( 0.700635 , -0.71352 ) [ 0.525 ]
( 0.701126 , -0.713037 ) [ 0.53 ]
( 0.701615 , -0.712556 ) [ 0.535 ]
( 0.7021 , -0.712078 ) [ 0.54 ]
( 0.702583 , -0.711602 ) [ 0.545 ]
( 0.703062 , -0.711129 ) [ 0.55 ]
( 0.703538 , -0.710657 ) [ 0.555 ]
( 0.704012 , -0.710188 ) [ 0.56 ]
( 0.704482 , -0.709721 ) [ 0.565 ]
( 0.70495 , -0.709257 ) [ 0.57 ]
( 0.705415 , -0.708794 ) [ 0.575 ]
( 0.705877 , -0.708334 ) [ 0.58 ]
( 0.706336 , -0.707876 ) [ 0.585 ]
( 0.706793 , -0.70742 ) [ 0.59 ]
( 0.707247 , -0.706967 ) [ 0.595 ]
( 0.707703 , -0.70651 ) [ 0.6 ]
( 0.708152 , -0.70606 ) [ 0.605 ]
( 0.708598 , -0.705613 ) [ 0.61 ]
( 0.709041 , -0.705167 ) [ 0.615 ]
( 0.709481 , -0.704724 ) [ 0.62 ]
( 0.709919 , -0.704283 ) [ 0.625 ]
( 0.710355 , -0.703844 ) [ 0.63 ]
( 0.710787 , -0.703407 ) [ 0.635 ]
( 0.711218 , -0.702972 ) [ 0.64 ]
( 0.711645 , -0.702539 ) [ 0.645 ]
( 0.712071 , -0.702108 ) [ 0.65 ]
( 0.712493 , -0.701679 ) [ 0.655 ]
( 0.712914 , -0.701252 ) [ 0.66 ]
( 0.713332 , -0.700826 ) [ 0.665 ]
( 0.713747 , -0.700403 ) [ 0.67 ]
( 0.714161 , -0.699982 ) [ 0.675 ]
( 0.714571 , -0.699562 ) [ 0.68 ]
( 0.71498 , -0.699145 ) [ 0.685 ]
( 0.715386 , -0.698729 ) [ 0.69 ]
( 0.71579 , -0.698316 ) [ 0.695 ]
( 0.716192 , -0.697904 ) [ 0.7 ]
( 0.716591 , -0.697494 ) [ 0.705 ]
( 0.716988 , -0.697085 ) [ 0.71 ]
( 0.717383 , -0.696679 ) [ 0.715 ]
( 0.717776 , -0.696274 ) [ 0.72 ]
( 0.718166 , -0.695872 ) [ 0.725 ]
( 0.718555 , -0.695471 ) [ 0.73 ]
( 0.718941 , -0.695071 ) [ 0.735 ]
( 0.719325 , -0.694674 ) [ 0.74 ]
( 0.719707 , -0.694278 ) [ 0.745 ]
( 0.720087 , -0.693884 ) [ 0.75 ]
( 0.720464 , -0.693492 ) [ 0.755 ]
( 0.72084 , -0.693101 ) [ 0.76 ]
( 0.721214 , -0.692712 ) [ 0.765 ]
( 0.721586 , -0.692325 ) [ 0.77 ]
( 0.721954 , -0.691941 ) [ 0.775 ]
( 0.722323 , -0.691556 ) [ 0.78 ]
( 0.722689 , -0.691174 ) [ 0.785 ]
( 0.723053 , -0.690793 ) [ 0.79 ]
( 0.723414 , -0.690414 ) [ 0.795 ]
( 0.723774 , -0.690037 ) [ 0.8 ]
( 0.724132 , -0.689661 ) [ 0.805 ]
( 0.724488 , -0.689287 ) [ 0.81 ]
( 0.724842 , -0.688915 ) [ 0.815 ]
( 0.725195 , -0.688544 ) [ 0.82 ]
( 0.725545 , -0.688174 ) [ 0.825 ]
( 0.725894 , -0.687807 ) [ 0.83 ]
( 0.726241 , -0.68744 ) [ 0.835 ]
( 0.726581 , -0.687081 ) [ 0.84 ]
( 0.726924 , -0.686718 ) [ 0.845 ]
( 0.727266 , -0.686356 ) [ 0.85 ]
( 0.727606 , -0.685996 ) [ 0.855 ]
( 0.727944 , -0.685637 ) [ 0.86 ]
( 0.72828 , -0.68528 ) [ 0.865 ]
( 0.728615 , -0.684924 ) [ 0.87 ]
( 0.728948 , -0.684569 ) [ 0.875 ]
( 0.729279 , -0.684216 ) [ 0.88 ]
( 0.729609 , -0.683865 ) [ 0.885 ]
( 0.729937 , -0.683515 ) [ 0.89 ]
( 0.730263 , -0.683166 ) [ 0.895 ]
( 0.730587 , -0.682819 ) [ 0.9 ]
( 0.73091 , -0.682473 ) [ 0.905 ]
( 0.731232 , -0.682129 ) [ 0.91 ]
( 0.731552 , -0.681786 ) [ 0.915 ]
( 0.73187 , -0.681445 ) [ 0.92 ]
( 0.732186 , -0.681104 ) [ 0.925 ]
( 0.732501 , -0.680766 ) [ 0.93 ]
( 0.732814 , -0.680429 ) [ 0.935 ]
( 0.733122 , -0.680098 ) [ 0.94 ]
( 0.733433 , -0.679762 ) [ 0.945 ]
( 0.733742 , -0.679428 ) [ 0.95 ]
( 0.734049 , -0.679096 ) [ 0.955 ]
( 0.734355 , -0.678766 ) [ 0.96 ]
( 0.73466 , -0.678435 ) [ 0.965 ]
( 0.734963 , -0.678107 ) [ 0.97 ]
( 0.735264 , -0.67778 ) [ 0.975 ]
( 0.735564 , -0.677455 ) [ 0.98 ]
( 0.735862 , -0.677131 ) [ 0.985 ]
( 0.736159 , -0.676808 ) [ 0.99 ]
( 0.736455 , -0.676487 ) [ 0.995 ]
( 0.736749 , -0.676167 ) [ 1.0 ]
};


==> data_plot_3.tex <==
\addplot[
scatter,
only marks,
mark=*,
mark size=1pt,
scatter src=explicit,   
] coordinates {
( -0.222521 , 0.974928 ) [ 0 ]
( -0.221624 , 0.975132 ) [ 0.005 ]
( -0.220807 , 0.975317 ) [ 0.01 ]
( -0.219962 , 0.975508 ) [ 0.015 ]
( -0.219124 , 0.975697 ) [ 0.02 ]
( -0.218293 , 0.975883 ) [ 0.025 ]
( -0.21749 , 0.976063 ) [ 0.03 ]
( -0.216674 , 0.976244 ) [ 0.035 ]
( -0.215864 , 0.976423 ) [ 0.04 ]
( -0.215061 , 0.976601 ) [ 0.045 ]
( -0.214263 , 0.976776 ) [ 0.05 ]
( -0.213473 , 0.976949 ) [ 0.055 ]
( -0.212688 , 0.97712 ) [ 0.06 ]
( -0.211909 , 0.977289 ) [ 0.065 ]
( -0.211136 , 0.977457 ) [ 0.07 ]
( -0.21037 , 0.977622 ) [ 0.075 ]
( -0.209608 , 0.977785 ) [ 0.08 ]
( -0.208852 , 0.977947 ) [ 0.085 ]
( -0.208101 , 0.978107 ) [ 0.09 ]
( -0.207356 , 0.978265 ) [ 0.095 ]
( -0.206617 , 0.978422 ) [ 0.1 ]
( -0.205884 , 0.978576 ) [ 0.105 ]
( -0.205155 , 0.978729 ) [ 0.11 ]
( -0.204427 , 0.978882 ) [ 0.115 ]
( -0.203709 , 0.979031 ) [ 0.12 ]
( -0.202997 , 0.979179 ) [ 0.125 ]
( -0.202289 , 0.979326 ) [ 0.13 ]
( -0.201586 , 0.979471 ) [ 0.135 ]
( -0.200889 , 0.979614 ) [ 0.14 ]
( -0.200196 , 0.979756 ) [ 0.145 ]
( -0.199509 , 0.979896 ) [ 0.15 ]
( -0.198826 , 0.980035 ) [ 0.155 ]
( -0.198148 , 0.980172 ) [ 0.16 ]
( -0.197475 , 0.980308 ) [ 0.165 ]
( -0.196807 , 0.980442 ) [ 0.17 ]
( -0.196131 , 0.980578 ) [ 0.175 ]
( -0.195472 , 0.980709 ) [ 0.18 ]
( -0.194817 , 0.98084 ) [ 0.185 ]
( -0.194167 , 0.980969 ) [ 0.19 ]
( -0.19352 , 0.981096 ) [ 0.195 ]
( -0.192879 , 0.981223 ) [ 0.2 ]
( -0.192242 , 0.981348 ) [ 0.205 ]
( -0.191609 , 0.981471 ) [ 0.21 ]
( -0.190981 , 0.981594 ) [ 0.215 ]
( -0.190357 , 0.981715 ) [ 0.22 ]
( -0.189738 , 0.981835 ) [ 0.225 ]
( -0.189122 , 0.981954 ) [ 0.23 ]
( -0.188511 , 0.982071 ) [ 0.235 ]
( -0.187903 , 0.982188 ) [ 0.24 ]
( -0.187301 , 0.982303 ) [ 0.245 ]
( -0.186702 , 0.982417 ) [ 0.25 ]
( -0.186107 , 0.982529 ) [ 0.255 ]
( -0.185517 , 0.982641 ) [ 0.26 ]
( -0.18493 , 0.982752 ) [ 0.265 ]
( -0.184354 , 0.98286 ) [ 0.27 ]
( -0.183767 , 0.98297 ) [ 0.275 ]
( -0.183198 , 0.983076 ) [ 0.28 ]
( -0.182623 , 0.983183 ) [ 0.285 ]
( -0.182053 , 0.983289 ) [ 0.29 ]
( -0.181487 , 0.983393 ) [ 0.295 ]
( -0.180926 , 0.983497 ) [ 0.3 ]
( -0.180369 , 0.983599 ) [ 0.305 ]
( -0.179833 , 0.983697 ) [ 0.31 ]
( -0.179265 , 0.983801 ) [ 0.315 ]
( -0.17872 , 0.9839 ) [ 0.32 ]
( -0.178179 , 0.983998 ) [ 0.325 ]
( -0.177642 , 0.984095 ) [ 0.33 ]
( -0.177094 , 0.984194 ) [ 0.335 ]
( -0.176561 , 0.98429 ) [ 0.34 ]
( -0.176031 , 0.984385 ) [ 0.345 ]
( -0.175504 , 0.984479 ) [ 0.35 ]
( -0.17498 , 0.984572 ) [ 0.355 ]
( -0.174459 , 0.984664 ) [ 0.36 ]
( -0.173941 , 0.984756 ) [ 0.365 ]
( -0.173427 , 0.984847 ) [ 0.37 ]
( -0.172915 , 0.984937 ) [ 0.375 ]
( -0.172407 , 0.985026 ) [ 0.38 ]
( -0.171902 , 0.985114 ) [ 0.385 ]
( -0.1714 , 0.985201 ) [ 0.39 ]
( -0.170902 , 0.985288 ) [ 0.395 ]
( -0.170406 , 0.985374 ) [ 0.4 ]
( -0.169913 , 0.985459 ) [ 0.405 ]
( -0.169424 , 0.985543 ) [ 0.41 ]
( -0.168937 , 0.985627 ) [ 0.415 ]
( -0.168453 , 0.98571 ) [ 0.42 ]
( -0.167972 , 0.985792 ) [ 0.425 ]
( -0.167494 , 0.985873 ) [ 0.43 ]
( -0.167019 , 0.985954 ) [ 0.435 ]
( -0.166546 , 0.986034 ) [ 0.44 ]
( -0.166077 , 0.986113 ) [ 0.445 ]
( -0.16561 , 0.986191 ) [ 0.45 ]
( -0.165146 , 0.986269 ) [ 0.455 ]
( -0.164684 , 0.986346 ) [ 0.46 ]
( -0.164225 , 0.986423 ) [ 0.465 ]
( -0.163769 , 0.986499 ) [ 0.47 ]
( -0.163316 , 0.986574 ) [ 0.475 ]
( -0.162864 , 0.986648 ) [ 0.48 ]
( -0.162416 , 0.986722 ) [ 0.485 ]
( -0.16197 , 0.986796 ) [ 0.49 ]
( -0.161527 , 0.986868 ) [ 0.495 ]
( -0.161086 , 0.98694 ) [ 0.5 ]
( -0.160648 , 0.987012 ) [ 0.505 ]
( -0.160212 , 0.987083 ) [ 0.51 ]
( -0.159779 , 0.987153 ) [ 0.515 ]
( -0.159348 , 0.987223 ) [ 0.52 ]
( -0.158919 , 0.987292 ) [ 0.525 ]
( -0.158493 , 0.98736 ) [ 0.53 ]
( -0.158069 , 0.987428 ) [ 0.535 ]
( -0.157648 , 0.987495 ) [ 0.54 ]
( -0.157229 , 0.987562 ) [ 0.545 ]
( -0.156812 , 0.987628 ) [ 0.55 ]
( -0.156397 , 0.987694 ) [ 0.555 ]
( -0.155985 , 0.987759 ) [ 0.56 ]
( -0.155575 , 0.987824 ) [ 0.565 ]
( -0.155167 , 0.987888 ) [ 0.57 ]
( -0.154762 , 0.987952 ) [ 0.575 ]
( -0.154358 , 0.988015 ) [ 0.58 ]
( -0.153957 , 0.988078 ) [ 0.585 ]
( -0.153558 , 0.98814 ) [ 0.59 ]
( -0.153161 , 0.988201 ) [ 0.595 ]
( -0.152766 , 0.988262 ) [ 0.6 ]
( -0.152373 , 0.988323 ) [ 0.605 ]
( -0.151983 , 0.988383 ) [ 0.61 ]
( -0.151594 , 0.988443 ) [ 0.615 ]
( -0.151208 , 0.988502 ) [ 0.62 ]
( -0.150824 , 0.988561 ) [ 0.625 ]
( -0.150441 , 0.988619 ) [ 0.63 ]
( -0.150061 , 0.988677 ) [ 0.635 ]
( -0.149682 , 0.988734 ) [ 0.64 ]
( -0.149306 , 0.988791 ) [ 0.645 ]
( -0.148932 , 0.988848 ) [ 0.65 ]
( -0.148559 , 0.988904 ) [ 0.655 ]
( -0.148188 , 0.988959 ) [ 0.66 ]
( -0.14782 , 0.989014 ) [ 0.665 ]
( -0.147453 , 0.989069 ) [ 0.67 ]
( -0.147088 , 0.989123 ) [ 0.675 ]
( -0.146725 , 0.989177 ) [ 0.68 ]
( -0.146364 , 0.989231 ) [ 0.685 ]
( -0.146005 , 0.989284 ) [ 0.69 ]
( -0.145647 , 0.989337 ) [ 0.695 ]
( -0.145292 , 0.989389 ) [ 0.7 ]
( -0.144938 , 0.989441 ) [ 0.705 ]
( -0.144586 , 0.989492 ) [ 0.71 ]
( -0.144236 , 0.989543 ) [ 0.715 ]
( -0.143887 , 0.989594 ) [ 0.72 ]
( -0.14354 , 0.989644 ) [ 0.725 ]
( -0.143195 , 0.989694 ) [ 0.73 ]
( -0.142852 , 0.989744 ) [ 0.735 ]
( -0.142511 , 0.989793 ) [ 0.74 ]
( -0.142171 , 0.989842 ) [ 0.745 ]
( -0.141832 , 0.989891 ) [ 0.75 ]
( -0.141496 , 0.989939 ) [ 0.755 ]
( -0.141162 , 0.989987 ) [ 0.76 ]
( -0.140828 , 0.990034 ) [ 0.765 ]
( -0.140497 , 0.990081 ) [ 0.77 ]
( -0.140166 , 0.990128 ) [ 0.775 ]
( -0.139838 , 0.990174 ) [ 0.78 ]
( -0.139511 , 0.990221 ) [ 0.785 ]
( -0.139186 , 0.990266 ) [ 0.79 ]
( -0.138862 , 0.990312 ) [ 0.795 ]
( -0.13854 , 0.990357 ) [ 0.8 ]
( -0.138219 , 0.990402 ) [ 0.805 ]
( -0.137901 , 0.990446 ) [ 0.81 ]
( -0.137583 , 0.99049 ) [ 0.815 ]
( -0.137267 , 0.990534 ) [ 0.82 ]
( -0.136953 , 0.990578 ) [ 0.825 ]
( -0.13664 , 0.990621 ) [ 0.83 ]
( -0.136328 , 0.990664 ) [ 0.835 ]
( -0.136021 , 0.990706 ) [ 0.84 ]
( -0.135713 , 0.990748 ) [ 0.845 ]
( -0.135406 , 0.99079 ) [ 0.85 ]
( -0.1351 , 0.990832 ) [ 0.855 ]
( -0.134796 , 0.990873 ) [ 0.86 ]
( -0.134493 , 0.990915 ) [ 0.865 ]
( -0.134191 , 0.990955 ) [ 0.87 ]
( -0.133891 , 0.990996 ) [ 0.875 ]
( -0.133593 , 0.991036 ) [ 0.88 ]
( -0.133295 , 0.991076 ) [ 0.885 ]
( -0.132999 , 0.991116 ) [ 0.89 ]
( -0.132705 , 0.991156 ) [ 0.895 ]
( -0.132411 , 0.991195 ) [ 0.9 ]
( -0.132119 , 0.991234 ) [ 0.905 ]
( -0.131829 , 0.991273 ) [ 0.91 ]
( -0.131539 , 0.991311 ) [ 0.915 ]
( -0.131251 , 0.991349 ) [ 0.92 ]
( -0.130965 , 0.991387 ) [ 0.925 ]
( -0.13068 , 0.991425 ) [ 0.93 ]
( -0.130396 , 0.991462 ) [ 0.935 ]
( -0.130122 , 0.991498 ) [ 0.94 ]
( -0.12984 , 0.991535 ) [ 0.945 ]
( -0.129559 , 0.991572 ) [ 0.95 ]
( -0.129279 , 0.991608 ) [ 0.955 ]
( -0.129002 , 0.991644 ) [ 0.96 ]
( -0.128723 , 0.991681 ) [ 0.965 ]
( -0.128448 , 0.991716 ) [ 0.97 ]
( -0.128173 , 0.991752 ) [ 0.975 ]
( -0.1279 , 0.991787 ) [ 0.98 ]
( -0.127629 , 0.991822 ) [ 0.985 ]
( -0.127358 , 0.991857 ) [ 0.99 ]
( -0.127089 , 0.991891 ) [ 0.995 ]
( -0.126821 , 0.991926 ) [ 1.0 ]
};


==> data_plot_4.tex <==
\addplot[
scatter,
only marks,
mark=*,
mark size=1pt,
scatter src=explicit,   
] coordinates {
( -0.222521 , -0.974928 ) [ 0 ]
( -0.221624 , -0.975132 ) [ 0.005 ]
( -0.220807 , -0.975317 ) [ 0.01 ]
( -0.219962 , -0.975508 ) [ 0.015 ]
( -0.219124 , -0.975697 ) [ 0.02 ]
( -0.218293 , -0.975883 ) [ 0.025 ]
( -0.21749 , -0.976063 ) [ 0.03 ]
( -0.216674 , -0.976244 ) [ 0.035 ]
( -0.215864 , -0.976423 ) [ 0.04 ]
( -0.215061 , -0.976601 ) [ 0.045 ]
( -0.214263 , -0.976776 ) [ 0.05 ]
( -0.213473 , -0.976949 ) [ 0.055 ]
( -0.212688 , -0.97712 ) [ 0.06 ]
( -0.211909 , -0.977289 ) [ 0.065 ]
( -0.211136 , -0.977457 ) [ 0.07 ]
( -0.21037 , -0.977622 ) [ 0.075 ]
( -0.209608 , -0.977785 ) [ 0.08 ]
( -0.208852 , -0.977947 ) [ 0.085 ]
( -0.208101 , -0.978107 ) [ 0.09 ]
( -0.207356 , -0.978265 ) [ 0.095 ]
( -0.206617 , -0.978422 ) [ 0.1 ]
( -0.205884 , -0.978576 ) [ 0.105 ]
( -0.205155 , -0.978729 ) [ 0.11 ]
( -0.204427 , -0.978882 ) [ 0.115 ]
( -0.203709 , -0.979031 ) [ 0.12 ]
( -0.202997 , -0.979179 ) [ 0.125 ]
( -0.202289 , -0.979326 ) [ 0.13 ]
( -0.201586 , -0.979471 ) [ 0.135 ]
( -0.200889 , -0.979614 ) [ 0.14 ]
( -0.200196 , -0.979756 ) [ 0.145 ]
( -0.199509 , -0.979896 ) [ 0.15 ]
( -0.198826 , -0.980035 ) [ 0.155 ]
( -0.198148 , -0.980172 ) [ 0.16 ]
( -0.197475 , -0.980308 ) [ 0.165 ]
( -0.196807 , -0.980442 ) [ 0.17 ]
( -0.196131 , -0.980578 ) [ 0.175 ]
( -0.195472 , -0.980709 ) [ 0.18 ]
( -0.194817 , -0.98084 ) [ 0.185 ]
( -0.194167 , -0.980969 ) [ 0.19 ]
( -0.19352 , -0.981096 ) [ 0.195 ]
( -0.192879 , -0.981223 ) [ 0.2 ]
( -0.192242 , -0.981348 ) [ 0.205 ]
( -0.191609 , -0.981471 ) [ 0.21 ]
( -0.190981 , -0.981594 ) [ 0.215 ]
( -0.190357 , -0.981715 ) [ 0.22 ]
( -0.189738 , -0.981835 ) [ 0.225 ]
( -0.189122 , -0.981954 ) [ 0.23 ]
( -0.188511 , -0.982071 ) [ 0.235 ]
( -0.187903 , -0.982188 ) [ 0.24 ]
( -0.187301 , -0.982303 ) [ 0.245 ]
( -0.186702 , -0.982417 ) [ 0.25 ]
( -0.186107 , -0.982529 ) [ 0.255 ]
( -0.185517 , -0.982641 ) [ 0.26 ]
( -0.18493 , -0.982752 ) [ 0.265 ]
( -0.184354 , -0.98286 ) [ 0.27 ]
( -0.183767 , -0.98297 ) [ 0.275 ]
( -0.183198 , -0.983076 ) [ 0.28 ]
( -0.182623 , -0.983183 ) [ 0.285 ]
( -0.182053 , -0.983289 ) [ 0.29 ]
( -0.181487 , -0.983393 ) [ 0.295 ]
( -0.180926 , -0.983497 ) [ 0.3 ]
( -0.180369 , -0.983599 ) [ 0.305 ]
( -0.179833 , -0.983697 ) [ 0.31 ]
( -0.179265 , -0.983801 ) [ 0.315 ]
( -0.17872 , -0.9839 ) [ 0.32 ]
( -0.178179 , -0.983998 ) [ 0.325 ]
( -0.177642 , -0.984095 ) [ 0.33 ]
( -0.177094 , -0.984194 ) [ 0.335 ]
( -0.176561 , -0.98429 ) [ 0.34 ]
( -0.176031 , -0.984385 ) [ 0.345 ]
( -0.175504 , -0.984479 ) [ 0.35 ]
( -0.17498 , -0.984572 ) [ 0.355 ]
( -0.174459 , -0.984664 ) [ 0.36 ]
( -0.173941 , -0.984756 ) [ 0.365 ]
( -0.173427 , -0.984847 ) [ 0.37 ]
( -0.172915 , -0.984937 ) [ 0.375 ]
( -0.172407 , -0.985026 ) [ 0.38 ]
( -0.171902 , -0.985114 ) [ 0.385 ]
( -0.1714 , -0.985201 ) [ 0.39 ]
( -0.170902 , -0.985288 ) [ 0.395 ]
( -0.170406 , -0.985374 ) [ 0.4 ]
( -0.169913 , -0.985459 ) [ 0.405 ]
( -0.169424 , -0.985543 ) [ 0.41 ]
( -0.168937 , -0.985627 ) [ 0.415 ]
( -0.168453 , -0.98571 ) [ 0.42 ]
( -0.167972 , -0.985792 ) [ 0.425 ]
( -0.167494 , -0.985873 ) [ 0.43 ]
( -0.167019 , -0.985954 ) [ 0.435 ]
( -0.166546 , -0.986034 ) [ 0.44 ]
( -0.166077 , -0.986113 ) [ 0.445 ]
( -0.16561 , -0.986191 ) [ 0.45 ]
( -0.165146 , -0.986269 ) [ 0.455 ]
( -0.164684 , -0.986346 ) [ 0.46 ]
( -0.164225 , -0.986423 ) [ 0.465 ]
( -0.163769 , -0.986499 ) [ 0.47 ]
( -0.163316 , -0.986574 ) [ 0.475 ]
( -0.162864 , -0.986648 ) [ 0.48 ]
( -0.162416 , -0.986722 ) [ 0.485 ]
( -0.16197 , -0.986796 ) [ 0.49 ]
( -0.161527 , -0.986868 ) [ 0.495 ]
( -0.161086 , -0.98694 ) [ 0.5 ]
( -0.160648 , -0.987012 ) [ 0.505 ]
( -0.160212 , -0.987083 ) [ 0.51 ]
( -0.159779 , -0.987153 ) [ 0.515 ]
( -0.159348 , -0.987223 ) [ 0.52 ]
( -0.158919 , -0.987292 ) [ 0.525 ]
( -0.158493 , -0.98736 ) [ 0.53 ]
( -0.158069 , -0.987428 ) [ 0.535 ]
( -0.157648 , -0.987495 ) [ 0.54 ]
( -0.157229 , -0.987562 ) [ 0.545 ]
( -0.156812 , -0.987628 ) [ 0.55 ]
( -0.156397 , -0.987694 ) [ 0.555 ]
( -0.155985 , -0.987759 ) [ 0.56 ]
( -0.155575 , -0.987824 ) [ 0.565 ]
( -0.155167 , -0.987888 ) [ 0.57 ]
( -0.154762 , -0.987952 ) [ 0.575 ]
( -0.154358 , -0.988015 ) [ 0.58 ]
( -0.153957 , -0.988078 ) [ 0.585 ]
( -0.153558 , -0.98814 ) [ 0.59 ]
( -0.153161 , -0.988201 ) [ 0.595 ]
( -0.152766 , -0.988262 ) [ 0.6 ]
( -0.152373 , -0.988323 ) [ 0.605 ]
( -0.151983 , -0.988383 ) [ 0.61 ]
( -0.151594 , -0.988443 ) [ 0.615 ]
( -0.151208 , -0.988502 ) [ 0.62 ]
( -0.150824 , -0.988561 ) [ 0.625 ]
( -0.150441 , -0.988619 ) [ 0.63 ]
( -0.150061 , -0.988677 ) [ 0.635 ]
( -0.149682 , -0.988734 ) [ 0.64 ]
( -0.149306 , -0.988791 ) [ 0.645 ]
( -0.148932 , -0.988848 ) [ 0.65 ]
( -0.148559 , -0.988904 ) [ 0.655 ]
( -0.148188 , -0.988959 ) [ 0.66 ]
( -0.14782 , -0.989014 ) [ 0.665 ]
( -0.147453 , -0.989069 ) [ 0.67 ]
( -0.147088 , -0.989123 ) [ 0.675 ]
( -0.146725 , -0.989177 ) [ 0.68 ]
( -0.146364 , -0.989231 ) [ 0.685 ]
( -0.146005 , -0.989284 ) [ 0.69 ]
( -0.145647 , -0.989337 ) [ 0.695 ]
( -0.145292 , -0.989389 ) [ 0.7 ]
( -0.144938 , -0.989441 ) [ 0.705 ]
( -0.144586 , -0.989492 ) [ 0.71 ]
( -0.144236 , -0.989543 ) [ 0.715 ]
( -0.143887 , -0.989594 ) [ 0.72 ]
( -0.14354 , -0.989644 ) [ 0.725 ]
( -0.143195 , -0.989694 ) [ 0.73 ]
( -0.142852 , -0.989744 ) [ 0.735 ]
( -0.142511 , -0.989793 ) [ 0.74 ]
( -0.142171 , -0.989842 ) [ 0.745 ]
( -0.141832 , -0.989891 ) [ 0.75 ]
( -0.141496 , -0.989939 ) [ 0.755 ]
( -0.141162 , -0.989987 ) [ 0.76 ]
( -0.140828 , -0.990034 ) [ 0.765 ]
( -0.140497 , -0.990081 ) [ 0.77 ]
( -0.140166 , -0.990128 ) [ 0.775 ]
( -0.139838 , -0.990174 ) [ 0.78 ]
( -0.139511 , -0.990221 ) [ 0.785 ]
( -0.139186 , -0.990266 ) [ 0.79 ]
( -0.138862 , -0.990312 ) [ 0.795 ]
( -0.13854 , -0.990357 ) [ 0.8 ]
( -0.138219 , -0.990402 ) [ 0.805 ]
( -0.137901 , -0.990446 ) [ 0.81 ]
( -0.137583 , -0.99049 ) [ 0.815 ]
( -0.137267 , -0.990534 ) [ 0.82 ]
( -0.136953 , -0.990578 ) [ 0.825 ]
( -0.13664 , -0.990621 ) [ 0.83 ]
( -0.136328 , -0.990664 ) [ 0.835 ]
( -0.136021 , -0.990706 ) [ 0.84 ]
( -0.135713 , -0.990748 ) [ 0.845 ]
( -0.135406 , -0.99079 ) [ 0.85 ]
( -0.1351 , -0.990832 ) [ 0.855 ]
( -0.134796 , -0.990873 ) [ 0.86 ]
( -0.134493 , -0.990915 ) [ 0.865 ]
( -0.134191 , -0.990955 ) [ 0.87 ]
( -0.133891 , -0.990996 ) [ 0.875 ]
( -0.133593 , -0.991036 ) [ 0.88 ]
( -0.133295 , -0.991076 ) [ 0.885 ]
( -0.132999 , -0.991116 ) [ 0.89 ]
( -0.132705 , -0.991156 ) [ 0.895 ]
( -0.132411 , -0.991195 ) [ 0.9 ]
( -0.132119 , -0.991234 ) [ 0.905 ]
( -0.131829 , -0.991273 ) [ 0.91 ]
( -0.131539 , -0.991311 ) [ 0.915 ]
( -0.131251 , -0.991349 ) [ 0.92 ]
( -0.130965 , -0.991387 ) [ 0.925 ]
( -0.13068 , -0.991425 ) [ 0.93 ]
( -0.130396 , -0.991462 ) [ 0.935 ]
( -0.130122 , -0.991498 ) [ 0.94 ]
( -0.12984 , -0.991535 ) [ 0.945 ]
( -0.129559 , -0.991572 ) [ 0.95 ]
( -0.129279 , -0.991608 ) [ 0.955 ]
( -0.129002 , -0.991644 ) [ 0.96 ]
( -0.128723 , -0.991681 ) [ 0.965 ]
( -0.128448 , -0.991716 ) [ 0.97 ]
( -0.128173 , -0.991752 ) [ 0.975 ]
( -0.1279 , -0.991787 ) [ 0.98 ]
( -0.127629 , -0.991822 ) [ 0.985 ]
( -0.127358 , -0.991857 ) [ 0.99 ]
( -0.127089 , -0.991891 ) [ 0.995 ]
( -0.126821 , -0.991926 ) [ 1.0 ]

};


==> data_plot_5.tex <==
\addplot[
scatter,
only marks,
mark=*,
mark size=1pt,
scatter src=explicit,   
] coordinates {
( -0.900969 , 0.433884 ) [ 0 ]
( -0.900834 , 0.434165 ) [ 0.005 ]
( -0.900707 , 0.434426 ) [ 0.01 ]
( -0.900578 , 0.434694 ) [ 0.015 ]
( -0.90045 , 0.434959 ) [ 0.02 ]
( -0.900323 , 0.435222 ) [ 0.025 ]
( -0.900202 , 0.435474 ) [ 0.03 ]
( -0.900077 , 0.435731 ) [ 0.035 ]
( -0.899953 , 0.435986 ) [ 0.04 ]
( -0.899831 , 0.43624 ) [ 0.045 ]
( -0.899709 , 0.436491 ) [ 0.05 ]
( -0.899588 , 0.43674 ) [ 0.055 ]
( -0.899468 , 0.436987 ) [ 0.06 ]
( -0.899348 , 0.437233 ) [ 0.065 ]
( -0.89923 , 0.437476 ) [ 0.07 ]
( -0.899113 , 0.437717 ) [ 0.075 ]
( -0.898996 , 0.437956 ) [ 0.08 ]
( -0.89888 , 0.438194 ) [ 0.085 ]
( -0.898771 , 0.438418 ) [ 0.09 ]
( -0.898657 , 0.438651 ) [ 0.095 ]
( -0.898544 , 0.438883 ) [ 0.1 ]
( -0.898432 , 0.439112 ) [ 0.105 ]
( -0.898321 , 0.43934 ) [ 0.11 ]
( -0.898219 , 0.439547 ) [ 0.115 ]
( -0.89811 , 0.439772 ) [ 0.12 ]
( -0.898001 , 0.439994 ) [ 0.125 ]
( -0.897893 , 0.440215 ) [ 0.13 ]
( -0.897785 , 0.440434 ) [ 0.135 ]
( -0.897679 , 0.440651 ) [ 0.14 ]
( -0.897573 , 0.440866 ) [ 0.145 ]
( -0.897468 , 0.44108 ) [ 0.15 ]
( -0.897363 , 0.441293 ) [ 0.155 ]
( -0.89726 , 0.441502 ) [ 0.16 ]
( -0.897157 , 0.441712 ) [ 0.165 ]
( -0.897054 , 0.44192 ) [ 0.17 ]
( -0.896973 , 0.442085 ) [ 0.175 ]
( -0.896873 , 0.442288 ) [ 0.18 ]
( -0.896773 , 0.442491 ) [ 0.185 ]
( -0.896674 , 0.442692 ) [ 0.19 ]
( -0.896584 , 0.442873 ) [ 0.195 ]
( -0.896487 , 0.443071 ) [ 0.2 ]
( -0.89639 , 0.443267 ) [ 0.205 ]
( -0.896294 , 0.443461 ) [ 0.21 ]
( -0.896198 , 0.443654 ) [ 0.215 ]
( -0.896103 , 0.443846 ) [ 0.22 ]
( -0.896009 , 0.444036 ) [ 0.225 ]
( -0.895909 , 0.444238 ) [ 0.23 ]
( -0.895817 , 0.444424 ) [ 0.235 ]
( -0.895725 , 0.444608 ) [ 0.24 ]
( -0.895634 , 0.444792 ) [ 0.245 ]
( -0.895544 , 0.444974 ) [ 0.25 ]
( -0.895453 , 0.445155 ) [ 0.255 ]
( -0.895364 , 0.445335 ) [ 0.26 ]
( -0.895275 , 0.445515 ) [ 0.265 ]
( -0.895178 , 0.44571 ) [ 0.27 ]
( -0.895098 , 0.44587 ) [ 0.275 ]
( -0.895007 , 0.446053 ) [ 0.28 ]
( -0.894921 , 0.446225 ) [ 0.285 ]
( -0.894834 , 0.446398 ) [ 0.29 ]
( -0.894748 , 0.446572 ) [ 0.295 ]
( -0.894662 , 0.446744 ) [ 0.3 ]
( -0.894577 , 0.446915 ) [ 0.305 ]
( -0.894465 , 0.447139 ) [ 0.31 ]
( -0.894407 , 0.447255 ) [ 0.315 ]
( -0.894323 , 0.447422 ) [ 0.32 ]
( -0.894239 , 0.44759 ) [ 0.325 ]
( -0.894154 , 0.44776 ) [ 0.33 ]
( -0.894076 , 0.447916 ) [ 0.335 ]
( -0.893994 , 0.448079 ) [ 0.34 ]
( -0.893912 , 0.448242 ) [ 0.345 ]
( -0.893831 , 0.448404 ) [ 0.35 ]
( -0.89375 , 0.448565 ) [ 0.355 ]
( -0.89367 , 0.448725 ) [ 0.36 ]
( -0.89359 , 0.448885 ) [ 0.365 ]
( -0.89351 , 0.449044 ) [ 0.37 ]
( -0.893435 , 0.449193 ) [ 0.375 ]
( -0.893357 , 0.449348 ) [ 0.38 ]
( -0.893279 , 0.449502 ) [ 0.385 ]
( -0.893202 , 0.449655 ) [ 0.39 ]
( -0.893125 , 0.449808 ) [ 0.395 ]
( -0.893049 , 0.449959 ) [ 0.4 ]
( -0.892973 , 0.45011 ) [ 0.405 ]
( -0.892898 , 0.450259 ) [ 0.41 ]
( -0.892823 , 0.450408 ) [ 0.415 ]
( -0.892748 , 0.450556 ) [ 0.42 ]
( -0.892674 , 0.450702 ) [ 0.425 ]
( -0.892601 , 0.450848 ) [ 0.43 ]
( -0.892527 , 0.450994 ) [ 0.435 ]
( -0.892454 , 0.451138 ) [ 0.44 ]
( -0.892382 , 0.451281 ) [ 0.445 ]
( -0.89231 , 0.451423 ) [ 0.45 ]
( -0.892238 , 0.451565 ) [ 0.455 ]
( -0.892167 , 0.451705 ) [ 0.46 ]
( -0.892096 , 0.451845 ) [ 0.465 ]
( -0.892026 , 0.451984 ) [ 0.47 ]
( -0.891956 , 0.452122 ) [ 0.475 ]
( -0.891886 , 0.452259 ) [ 0.48 ]
( -0.891817 , 0.452396 ) [ 0.485 ]
( -0.891748 , 0.452532 ) [ 0.49 ]
( -0.89168 , 0.452667 ) [ 0.495 ]
( -0.891612 , 0.452801 ) [ 0.5 ]
( -0.891544 , 0.452934 ) [ 0.505 ]
( -0.891477 , 0.453067 ) [ 0.51 ]
( -0.89141 , 0.453198 ) [ 0.515 ]
( -0.891343 , 0.453329 ) [ 0.52 ]
( -0.891277 , 0.45346 ) [ 0.525 ]
( -0.891211 , 0.453589 ) [ 0.53 ]
( -0.891145 , 0.453718 ) [ 0.535 ]
( -0.89108 , 0.453846 ) [ 0.54 ]
( -0.891015 , 0.453973 ) [ 0.545 ]
( -0.890951 , 0.4541 ) [ 0.55 ]
( -0.890887 , 0.454226 ) [ 0.555 ]
( -0.890823 , 0.454351 ) [ 0.56 ]
( -0.890759 , 0.454476 ) [ 0.565 ]
( -0.890696 , 0.454599 ) [ 0.57 ]
( -0.890633 , 0.454722 ) [ 0.575 ]
( -0.890571 , 0.454845 ) [ 0.58 ]
( -0.890508 , 0.454967 ) [ 0.585 ]
( -0.890447 , 0.455088 ) [ 0.59 ]
( -0.890385 , 0.455208 ) [ 0.595 ]
( -0.890326 , 0.455323 ) [ 0.6 ]
( -0.890265 , 0.455442 ) [ 0.605 ]
( -0.890205 , 0.455561 ) [ 0.61 ]
( -0.890145 , 0.455678 ) [ 0.615 ]
( -0.890085 , 0.455795 ) [ 0.62 ]
( -0.890025 , 0.455912 ) [ 0.625 ]
( -0.889966 , 0.456027 ) [ 0.63 ]
( -0.889907 , 0.456142 ) [ 0.635 ]
( -0.889848 , 0.456257 ) [ 0.64 ]
( -0.88979 , 0.456371 ) [ 0.645 ]
( -0.889732 , 0.456484 ) [ 0.65 ]
( -0.889674 , 0.456597 ) [ 0.655 ]
( -0.889616 , 0.456709 ) [ 0.66 ]
( -0.889559 , 0.45682 ) [ 0.665 ]
( -0.889502 , 0.456931 ) [ 0.67 ]
( -0.889445 , 0.457042 ) [ 0.675 ]
( -0.889389 , 0.457151 ) [ 0.68 ]
( -0.889333 , 0.45726 ) [ 0.685 ]
( -0.889277 , 0.457369 ) [ 0.69 ]
( -0.889221 , 0.457477 ) [ 0.695 ]
( -0.889166 , 0.457584 ) [ 0.7 ]
( -0.889111 , 0.457691 ) [ 0.705 ]
( -0.889056 , 0.457798 ) [ 0.71 ]
( -0.889002 , 0.457903 ) [ 0.715 ]
( -0.888948 , 0.458009 ) [ 0.72 ]
( -0.888894 , 0.458113 ) [ 0.725 ]
( -0.88884 , 0.458218 ) [ 0.73 ]
( -0.888787 , 0.458321 ) [ 0.735 ]
( -0.888733 , 0.458424 ) [ 0.74 ]
( -0.888681 , 0.458527 ) [ 0.745 ]
( -0.888628 , 0.458629 ) [ 0.75 ]
( -0.888576 , 0.45873 ) [ 0.755 ]
( -0.888523 , 0.458831 ) [ 0.76 ]
( -0.888471 , 0.458932 ) [ 0.765 ]
( -0.88842 , 0.459032 ) [ 0.77 ]
( -0.888368 , 0.459132 ) [ 0.775 ]
( -0.888317 , 0.45923 ) [ 0.78 ]
( -0.888266 , 0.459329 ) [ 0.785 ]
( -0.888216 , 0.459427 ) [ 0.79 ]
( -0.888165 , 0.459524 ) [ 0.795 ]
( -0.888115 , 0.459622 ) [ 0.8 ]
( -0.888065 , 0.459718 ) [ 0.805 ]
( -0.888015 , 0.459814 ) [ 0.81 ]
( -0.887966 , 0.45991 ) [ 0.815 ]
( -0.887916 , 0.460005 ) [ 0.82 ]
( -0.887867 , 0.4601 ) [ 0.825 ]
( -0.887818 , 0.460194 ) [ 0.83 ]
( -0.88777 , 0.460288 ) [ 0.835 ]
( -0.88772 , 0.460383 ) [ 0.84 ]
( -0.887672 , 0.460475 ) [ 0.845 ]
( -0.887625 , 0.460568 ) [ 0.85 ]
( -0.887577 , 0.460659 ) [ 0.855 ]
( -0.88753 , 0.460751 ) [ 0.86 ]
( -0.887483 , 0.460841 ) [ 0.865 ]
( -0.887436 , 0.460932 ) [ 0.87 ]
( -0.887389 , 0.461022 ) [ 0.875 ]
( -0.887342 , 0.461111 ) [ 0.88 ]
( -0.887296 , 0.4612 ) [ 0.885 ]
( -0.88725 , 0.461289 ) [ 0.89 ]
( -0.887204 , 0.461378 ) [ 0.895 ]
( -0.887158 , 0.461466 ) [ 0.9 ]
( -0.887112 , 0.461553 ) [ 0.905 ]
( -0.887067 , 0.461641 ) [ 0.91 ]
( -0.887022 , 0.461728 ) [ 0.915 ]
( -0.886977 , 0.461814 ) [ 0.92 ]
( -0.886932 , 0.461901 ) [ 0.925 ]
( -0.886887 , 0.461986 ) [ 0.93 ]
( -0.886843 , 0.462072 ) [ 0.935 ]
( -0.886795 , 0.462162 ) [ 0.94 ]
( -0.886752 , 0.462245 ) [ 0.945 ]
( -0.886709 , 0.462329 ) [ 0.95 ]
( -0.886665 , 0.462412 ) [ 0.955 ]
( -0.886622 , 0.462495 ) [ 0.96 ]
( -0.886579 , 0.462577 ) [ 0.965 ]
( -0.886536 , 0.462659 ) [ 0.97 ]
( -0.886493 , 0.462741 ) [ 0.975 ]
( -0.886451 , 0.462823 ) [ 0.98 ]
( -0.886408 , 0.462905 ) [ 0.985 ]
( -0.886366 , 0.462986 ) [ 0.99 ]
( -0.886324 , 0.463066 ) [ 0.995 ]
( -0.886282 , 0.463147 ) [ 1.0 ]
};


==> data_plot_6.tex <==
\addplot[
scatter,
only marks,
mark=*,
mark size=1pt,
scatter src=explicit,   
] coordinates {
( -0.900969 , -0.433884 ) [ 0 ]
( -0.900834 , -0.434165 ) [ 0.005 ]
( -0.900707 , -0.434426 ) [ 0.01 ]
( -0.900578 , -0.434694 ) [ 0.015 ]
( -0.90045 , -0.434959 ) [ 0.02 ]
( -0.900323 , -0.435222 ) [ 0.025 ]
( -0.900202 , -0.435474 ) [ 0.03 ]
( -0.900077 , -0.435731 ) [ 0.035 ]
( -0.899953 , -0.435986 ) [ 0.04 ]
( -0.899831 , -0.43624 ) [ 0.045 ]
( -0.899709 , -0.436491 ) [ 0.05 ]
( -0.899588 , -0.43674 ) [ 0.055 ]
( -0.899468 , -0.436987 ) [ 0.06 ]
( -0.899348 , -0.437233 ) [ 0.065 ]
( -0.89923 , -0.437476 ) [ 0.07 ]
( -0.899113 , -0.437717 ) [ 0.075 ]
( -0.898996 , -0.437956 ) [ 0.08 ]
( -0.89888 , -0.438194 ) [ 0.085 ]
( -0.898771 , -0.438418 ) [ 0.09 ]
( -0.898657 , -0.438651 ) [ 0.095 ]
( -0.898544 , -0.438883 ) [ 0.1 ]
( -0.898432 , -0.439112 ) [ 0.105 ]
( -0.898321 , -0.43934 ) [ 0.11 ]
( -0.898219 , -0.439547 ) [ 0.115 ]
( -0.89811 , -0.439772 ) [ 0.12 ]
( -0.898001 , -0.439994 ) [ 0.125 ]
( -0.897893 , -0.440215 ) [ 0.13 ]
( -0.897785 , -0.440434 ) [ 0.135 ]
( -0.897679 , -0.440651 ) [ 0.14 ]
( -0.897573 , -0.440866 ) [ 0.145 ]
( -0.897468 , -0.44108 ) [ 0.15 ]
( -0.897363 , -0.441293 ) [ 0.155 ]
( -0.89726 , -0.441502 ) [ 0.16 ]
( -0.897157 , -0.441712 ) [ 0.165 ]
( -0.897054 , -0.44192 ) [ 0.17 ]
( -0.896973 , -0.442085 ) [ 0.175 ]
( -0.896873 , -0.442288 ) [ 0.18 ]
( -0.896773 , -0.442491 ) [ 0.185 ]
( -0.896674 , -0.442692 ) [ 0.19 ]
( -0.896584 , -0.442873 ) [ 0.195 ]
( -0.896487 , -0.443071 ) [ 0.2 ]
( -0.89639 , -0.443267 ) [ 0.205 ]
( -0.896294 , -0.443461 ) [ 0.21 ]
( -0.896198 , -0.443654 ) [ 0.215 ]
( -0.896103 , -0.443846 ) [ 0.22 ]
( -0.896009 , -0.444036 ) [ 0.225 ]
( -0.895909 , -0.444238 ) [ 0.23 ]
( -0.895817 , -0.444424 ) [ 0.235 ]
( -0.895725 , -0.444608 ) [ 0.24 ]
( -0.895634 , -0.444792 ) [ 0.245 ]
( -0.895544 , -0.444974 ) [ 0.25 ]
( -0.895453 , -0.445155 ) [ 0.255 ]
( -0.895364 , -0.445335 ) [ 0.26 ]
( -0.895275 , -0.445515 ) [ 0.265 ]
( -0.895178 , -0.44571 ) [ 0.27 ]
( -0.895098 , -0.44587 ) [ 0.275 ]
( -0.895007 , -0.446053 ) [ 0.28 ]
( -0.894921 , -0.446225 ) [ 0.285 ]
( -0.894834 , -0.446398 ) [ 0.29 ]
( -0.894748 , -0.446572 ) [ 0.295 ]
( -0.894662 , -0.446744 ) [ 0.3 ]
( -0.894577 , -0.446915 ) [ 0.305 ]
( -0.894465 , -0.447139 ) [ 0.31 ]
( -0.894407 , -0.447255 ) [ 0.315 ]
( -0.894323 , -0.447422 ) [ 0.32 ]
( -0.894239 , -0.44759 ) [ 0.325 ]
( -0.894154 , -0.44776 ) [ 0.33 ]
( -0.894076 , -0.447916 ) [ 0.335 ]
( -0.893994 , -0.448079 ) [ 0.34 ]
( -0.893912 , -0.448242 ) [ 0.345 ]
( -0.893831 , -0.448404 ) [ 0.35 ]
( -0.89375 , -0.448565 ) [ 0.355 ]
( -0.89367 , -0.448725 ) [ 0.36 ]
( -0.89359 , -0.448885 ) [ 0.365 ]
( -0.89351 , -0.449044 ) [ 0.37 ]
( -0.893435 , -0.449193 ) [ 0.375 ]
( -0.893357 , -0.449348 ) [ 0.38 ]
( -0.893279 , -0.449502 ) [ 0.385 ]
( -0.893202 , -0.449655 ) [ 0.39 ]
( -0.893125 , -0.449808 ) [ 0.395 ]
( -0.893049 , -0.449959 ) [ 0.4 ]
( -0.892973 , -0.45011 ) [ 0.405 ]
( -0.892898 , -0.450259 ) [ 0.41 ]
( -0.892823 , -0.450408 ) [ 0.415 ]
( -0.892748 , -0.450556 ) [ 0.42 ]
( -0.892674 , -0.450702 ) [ 0.425 ]
( -0.892601 , -0.450848 ) [ 0.43 ]
( -0.892527 , -0.450994 ) [ 0.435 ]
( -0.892454 , -0.451138 ) [ 0.44 ]
( -0.892382 , -0.451281 ) [ 0.445 ]
( -0.89231 , -0.451423 ) [ 0.45 ]
( -0.892238 , -0.451565 ) [ 0.455 ]
( -0.892167 , -0.451705 ) [ 0.46 ]
( -0.892096 , -0.451845 ) [ 0.465 ]
( -0.892026 , -0.451984 ) [ 0.47 ]
( -0.891956 , -0.452122 ) [ 0.475 ]
( -0.891886 , -0.452259 ) [ 0.48 ]
( -0.891817 , -0.452396 ) [ 0.485 ]
( -0.891748 , -0.452532 ) [ 0.49 ]
( -0.89168 , -0.452667 ) [ 0.495 ]
( -0.891612 , -0.452801 ) [ 0.5 ]
( -0.891544 , -0.452934 ) [ 0.505 ]
( -0.891477 , -0.453067 ) [ 0.51 ]
( -0.89141 , -0.453198 ) [ 0.515 ]
( -0.891343 , -0.453329 ) [ 0.52 ]
( -0.891277 , -0.45346 ) [ 0.525 ]
( -0.891211 , -0.453589 ) [ 0.53 ]
( -0.891145 , -0.453718 ) [ 0.535 ]
( -0.89108 , -0.453846 ) [ 0.54 ]
( -0.891015 , -0.453973 ) [ 0.545 ]
( -0.890951 , -0.4541 ) [ 0.55 ]
( -0.890887 , -0.454226 ) [ 0.555 ]
( -0.890823 , -0.454351 ) [ 0.56 ]
( -0.890759 , -0.454476 ) [ 0.565 ]
( -0.890696 , -0.454599 ) [ 0.57 ]
( -0.890633 , -0.454722 ) [ 0.575 ]
( -0.890571 , -0.454845 ) [ 0.58 ]
( -0.890508 , -0.454967 ) [ 0.585 ]
( -0.890447 , -0.455088 ) [ 0.59 ]
( -0.890385 , -0.455208 ) [ 0.595 ]
( -0.890326 , -0.455323 ) [ 0.6 ]
( -0.890265 , -0.455442 ) [ 0.605 ]
( -0.890205 , -0.455561 ) [ 0.61 ]
( -0.890145 , -0.455678 ) [ 0.615 ]
( -0.890085 , -0.455795 ) [ 0.62 ]
( -0.890025 , -0.455912 ) [ 0.625 ]
( -0.889966 , -0.456027 ) [ 0.63 ]
( -0.889907 , -0.456142 ) [ 0.635 ]
( -0.889848 , -0.456257 ) [ 0.64 ]
( -0.88979 , -0.456371 ) [ 0.645 ]
( -0.889732 , -0.456484 ) [ 0.65 ]
( -0.889674 , -0.456597 ) [ 0.655 ]
( -0.889616 , -0.456709 ) [ 0.66 ]
( -0.889559 , -0.45682 ) [ 0.665 ]
( -0.889502 , -0.456931 ) [ 0.67 ]
( -0.889445 , -0.457042 ) [ 0.675 ]
( -0.889389 , -0.457151 ) [ 0.68 ]
( -0.889333 , -0.45726 ) [ 0.685 ]
( -0.889277 , -0.457369 ) [ 0.69 ]
( -0.889221 , -0.457477 ) [ 0.695 ]
( -0.889166 , -0.457584 ) [ 0.7 ]
( -0.889111 , -0.457691 ) [ 0.705 ]
( -0.889056 , -0.457798 ) [ 0.71 ]
( -0.889002 , -0.457903 ) [ 0.715 ]
( -0.888948 , -0.458009 ) [ 0.72 ]
( -0.888894 , -0.458113 ) [ 0.725 ]
( -0.88884 , -0.458218 ) [ 0.73 ]
( -0.888787 , -0.458321 ) [ 0.735 ]
( -0.888733 , -0.458424 ) [ 0.74 ]
( -0.888681 , -0.458527 ) [ 0.745 ]
( -0.888628 , -0.458629 ) [ 0.75 ]
( -0.888576 , -0.45873 ) [ 0.755 ]
( -0.888523 , -0.458831 ) [ 0.76 ]
( -0.888471 , -0.458932 ) [ 0.765 ]
( -0.88842 , -0.459032 ) [ 0.77 ]
( -0.888368 , -0.459132 ) [ 0.775 ]
( -0.888317 , -0.45923 ) [ 0.78 ]
( -0.888266 , -0.459329 ) [ 0.785 ]
( -0.888216 , -0.459427 ) [ 0.79 ]
( -0.888165 , -0.459524 ) [ 0.795 ]
( -0.888115 , -0.459622 ) [ 0.8 ]
( -0.888065 , -0.459718 ) [ 0.805 ]
( -0.888015 , -0.459814 ) [ 0.81 ]
( -0.887966 , -0.45991 ) [ 0.815 ]
( -0.887916 , -0.460005 ) [ 0.82 ]
( -0.887867 , -0.4601 ) [ 0.825 ]
( -0.887818 , -0.460194 ) [ 0.83 ]
( -0.88777 , -0.460288 ) [ 0.835 ]
( -0.88772 , -0.460383 ) [ 0.84 ]
( -0.887672 , -0.460475 ) [ 0.845 ]
( -0.887625 , -0.460568 ) [ 0.85 ]
( -0.887577 , -0.460659 ) [ 0.855 ]
( -0.88753 , -0.460751 ) [ 0.86 ]
( -0.887483 , -0.460841 ) [ 0.865 ]
( -0.887436 , -0.460932 ) [ 0.87 ]
( -0.887389 , -0.461022 ) [ 0.875 ]
( -0.887342 , -0.461111 ) [ 0.88 ]
( -0.887296 , -0.4612 ) [ 0.885 ]
( -0.88725 , -0.461289 ) [ 0.89 ]
( -0.887204 , -0.461378 ) [ 0.895 ]
( -0.887158 , -0.461466 ) [ 0.9 ]
( -0.887112 , -0.461553 ) [ 0.905 ]
( -0.887067 , -0.461641 ) [ 0.91 ]
( -0.887022 , -0.461728 ) [ 0.915 ]
( -0.886977 , -0.461814 ) [ 0.92 ]
( -0.886932 , -0.461901 ) [ 0.925 ]
( -0.886887 , -0.461986 ) [ 0.93 ]
( -0.886843 , -0.462072 ) [ 0.935 ]
( -0.886795 , -0.462162 ) [ 0.94 ]
( -0.886752 , -0.462245 ) [ 0.945 ]
( -0.886709 , -0.462329 ) [ 0.95 ]
( -0.886665 , -0.462412 ) [ 0.955 ]
( -0.886622 , -0.462495 ) [ 0.96 ]
( -0.886579 , -0.462577 ) [ 0.965 ]
( -0.886536 , -0.462659 ) [ 0.97 ]
( -0.886493 , -0.462741 ) [ 0.975 ]
( -0.886451 , -0.462823 ) [ 0.98 ]
( -0.886408 , -0.462905 ) [ 0.985 ]
( -0.886366 , -0.462986 ) [ 0.99 ]
( -0.886324 , -0.463066 ) [ 0.995 ]
( -0.886282 , -0.463147 ) [ 1.0 ]
};


==> low_d_4_optimizer.tex <==
\addplot[thick, color=blue]
coordinates{
	( 2 , 0.9999 )
	( 2.01 , 0.9992 )
	( 2.02 , 0.9985 )
	( 2.03 , 0.9978 )
	( 2.04 , 0.997 )
	( 2.05 , 0.9963 )
	( 2.06 , 0.9956 )
	( 2.07 , 0.9948 )
	( 2.08 , 0.9941 )
	( 2.09 , 0.9933 )
	( 2.1 , 0.9925 )
	( 2.11 , 0.9918 )
	( 2.12 , 0.9911 )
	( 2.13 , 0.9904 )
	( 2.14 , 0.9897 )
	( 2.15 , 0.989 )
	( 2.16 , 0.9883 )
	( 2.17 , 0.9875 )
	( 2.18 , 0.9868 )
	( 2.19 , 0.9861 )
	( 2.2 , 0.9853 )
	( 2.21 , 0.9846 )
	( 2.22 , 0.9838 )
	( 2.23 , 0.9831 )
	( 2.24 , 0.9823 )
	( 2.25 , 0.9816 )
	( 2.26 , 0.9809 )
	( 2.27 , 0.9802 )
	( 2.28 , 0.9795 )
	( 2.29 , 0.9788 )
	( 2.3 , 0.9782 )
	( 2.31 , 0.9775 )
	( 2.32 , 0.9768 )
	( 2.33 , 0.976 )
	( 2.34 , 0.9753 )
	( 2.35 , 0.9746 )
	( 2.36 , 0.9739 )
	( 2.37 , 0.9732 )
	( 2.38 , 0.9724 )
	( 2.39 , 0.9717 )
	( 2.4 , 0.971 )
	( 2.41 , 0.9703 )
	( 2.42 , 0.9696 )
	( 2.43 , 0.9689 )
	( 2.44 , 0.9683 )
	( 2.45 , 0.9676 )
	( 2.46 , 0.9669 )
	( 2.47 , 0.9662 )
	( 2.48 , 0.9655 )
	( 2.49 , 0.9649 )
	( 2.5 , 0.9642 )
	( 2.51 , 0.9635 )
	( 2.52 , 0.9628 )
	( 2.53 , 0.962 )
	( 2.54 , 0.9613 )
	( 2.55 , 0.9606 )
	( 2.56 , 0.9599 )
	( 2.57 , 0.9592 )
	( 2.58 , 0.9585 )
	( 2.59 , 0.9578 )
	( 2.6 , 0.9572 )
	( 2.61 , 0.9565 )
	( 2.62 , 0.9559 )
	( 2.63 , 0.9552 )
	( 2.64 , 0.9545 )
	( 2.65 , 0.9539 )
	( 2.66 , 0.9532 )
	( 2.67 , 0.9525 )
	( 2.68 , 0.9518 )
	( 2.69 , 0.9512 )
	( 2.7 , 0.9505 )
	( 2.71 , 0.9498 )
	( 2.72 , 0.9491 )
	( 2.73 , 0.9484 )
	( 2.74 , 0.9477 )
	( 2.75 , 0.947 )
	( 2.76 , 0.9463 )
	( 2.77 , 0.9456 )
	( 2.78 , 0.945 )
	( 2.79 , 0.9443 )
	( 2.8 , 0.9437 )
	( 2.81 , 0.9431 )
	( 2.82 , 0.9425 )
	( 2.83 , 0.9418 )
	( 2.84 , 0.9412 )
	( 2.85 , 0.9406 )
	( 2.86 , 0.9399 )
	( 2.87 , 0.9393 )
	( 2.88 , 0.9386 )
	( 2.89 , 0.938 )
	( 2.9 , 0.9373 )
	( 2.91 , 0.9367 )
	( 2.92 , 0.936 )
	( 2.93 , 0.9353 )
	( 2.94 , 0.9347 )
	( 2.95 , 0.934 )
	( 2.96 , 0.9333 )
	( 2.97 , 0.9327 )
	( 2.98 , 0.932 )
	( 2.99 , 0.9313 )
	( 3.0 , 0.9307 )
	( 3.01 , 0.9301 )
	( 3.02 , 0.9295 )
	( 3.03 , 0.9289 )
	( 3.04 , 0.9283 )
	( 3.05 , 0.9277 )
	( 3.06 , 0.9271 )
	( 3.07 , 0.9265 )
	( 3.08 , 0.9258 )
	( 3.09 , 0.9252 )
	( 3.1 , 0.9246 )
	( 3.11 , 0.924 )
	( 3.12 , 0.9233 )
	( 3.13 , 0.9227 )
	( 3.14 , 0.9221 )
	( 3.15 , 0.9214 )
	( 3.16 , 0.9208 )
	( 3.17 , 0.9202 )
	( 3.18 , 0.9195 )
	( 3.19 , 0.9189 )
	( 3.2 , 0.9182 )
	( 3.21 , 0.9176 )
	( 3.22 , 0.9169 )
	( 3.23 , 0.9163 )
	( 3.24 , 0.9156 )
	( 3.25 , 0.9151 )
	( 3.26 , 0.9145 )
	( 3.27 , 0.9139 )
	( 3.28 , 0.9133 )
	( 3.29 , 0.9127 )
	( 3.3 , 0.9122 )
	( 3.31 , 0.9116 )
	( 3.32 , 0.911 )
	( 3.33 , 0.9104 )
	( 3.34 , 0.9098 )
	( 3.35 , 0.9092 )
	( 3.36 , 0.9086 )
	( 3.37 , 0.908 )
	( 3.38 , 0.9074 )
	( 3.39 , 0.9068 )
	( 3.4 , 0.9062 )
	( 3.41 , 0.9056 )
	( 3.42 , 0.905 )
	( 3.43 , 0.9044 )
	( 3.44 , 0.9037 )
	( 3.45 , 0.9031 )
	( 3.46 , 0.9025 )
	( 3.47 , 0.9019 )
	( 3.48 , 0.9013 )
	( 3.49 , 0.9007 )
	( 3.5 , 0.9001 )
	( 3.51 , 0.8994 )
	( 3.52 , 0.8988 )
	( 3.53 , 0.8983 )
	( 3.54 , 0.8977 )
	( 3.55 , 0.8972 )
	( 3.56 , 0.8966 )
	( 3.57 , 0.8961 )
	( 3.58 , 0.8955 )
	( 3.59 , 0.895 )
	( 3.6 , 0.8944 )
	( 3.61 , 0.8939 )
	( 3.62 , 0.8933 )
	( 3.63 , 0.8928 )
	( 3.64 , 0.8922 )
	( 3.65 , 0.8916 )
	( 3.66 , 0.8911 )
	( 3.67 , 0.8905 )
	( 3.68 , 0.89 )
	( 3.69 , 0.8894 )
	( 3.7 , 0.8888 )
	( 3.71 , 0.8882 )
	( 3.72 , 0.8877 )
	( 3.73 , 0.8871 )
	( 3.74 , 0.8865 )
	( 3.75 , 0.8859 )
	( 3.76 , 0.8854 )
	( 3.77 , 0.8848 )
	( 3.78 , 0.8842 )
	( 3.79 , 0.8836 )
	( 3.8 , 0.8831 )
	( 3.81 , 0.8825 )
	( 3.82 , 0.8819 )
	( 3.83 , 0.8813 )
	( 3.84 , 0.8807 )
	( 3.85 , 0.8802 )
	( 3.86 , 0.8797 )
	( 3.87 , 0.8791 )
	( 3.88 , 0.8786 )
	( 3.89 , 0.8781 )
	( 3.9 , 0.8776 )
	( 3.91 , 0.8771 )
	( 3.92 , 0.8765 )
	( 3.93 , 0.876 )
	( 3.94 , 0.8755 )
	( 3.95 , 0.875 )
	( 3.96 , 0.8744 )
	( 3.97 , 0.8739 )
	( 3.98 , 0.8734 )
	( 3.99 , 0.8728 )
	( 4.0 , 0.8723 )
};

==> up_d_2.tex <==
\addplot[thick, color=blue]
coordinates{
	( 2 , 1.0 )
	( 2.01 , 0.9993 )
	( 2.02 , 0.9987 )
	( 2.03 , 0.998 )
	( 2.04 , 0.9973 )
	( 2.05 , 0.9967 )
	( 2.06 , 0.996 )
	( 2.07 , 0.9954 )
	( 2.08 , 0.9948 )
	( 2.09 , 0.9942 )
	( 2.1 , 0.9935 )
	( 2.11 , 0.9929 )
	( 2.12 , 0.9923 )
	( 2.13 , 0.9917 )
	( 2.14 , 0.9911 )
	( 2.15 , 0.9906 )
	( 2.16 , 0.99 )
	( 2.17 , 0.9894 )
	( 2.18 , 0.9888 )
	( 2.19 , 0.9883 )
	( 2.2 , 0.9877 )
	( 2.21 , 0.9872 )
	( 2.22 , 0.9866 )
	( 2.23 , 0.9861 )
	( 2.24 , 0.9855 )
	( 2.25 , 0.985 )
	( 2.26 , 0.9845 )
	( 2.27 , 0.984 )
	( 2.28 , 0.9835 )
	( 2.29 , 0.9829 )
	( 2.3 , 0.9824 )
	( 2.31 , 0.9819 )
	( 2.32 , 0.9814 )
	( 2.33 , 0.981 )
	( 2.34 , 0.9805 )
	( 2.35 , 0.98 )
	( 2.36 , 0.9795 )
	( 2.37 , 0.979 )
	( 2.38 , 0.9786 )
	( 2.39 , 0.9781 )
	( 2.4 , 0.9776 )
	( 2.41 , 0.9772 )
	( 2.42 , 0.9767 )
	( 2.43 , 0.9763 )
	( 2.44 , 0.9759 )
	( 2.45 , 0.9754 )
	( 2.46 , 0.975 )
	( 2.47 , 0.9745 )
	( 2.48 , 0.9741 )
	( 2.49 , 0.9737 )
	( 2.5 , 0.9733 )
	( 2.51 , 0.9729 )
	( 2.52 , 0.9725 )
	( 2.53 , 0.972 )
	( 2.54 , 0.9716 )
	( 2.55 , 0.9712 )
	( 2.56 , 0.9708 )
	( 2.57 , 0.9704 )
	( 2.58 , 0.9701 )
	( 2.59 , 0.9697 )
	( 2.6 , 0.9693 )
	( 2.61 , 0.9689 )
	( 2.62 , 0.9685 )
	( 2.63 , 0.9682 )
	( 2.64 , 0.9678 )
	( 2.65 , 0.9674 )
	( 2.66 , 0.9671 )
	( 2.67 , 0.9667 )
	( 2.68 , 0.9663 )
	( 2.69 , 0.966 )
	( 2.7 , 0.9656 )
	( 2.71 , 0.9653 )
	( 2.72 , 0.9649 )
	( 2.73 , 0.9646 )
	( 2.74 , 0.9643 )
	( 2.75 , 0.9639 )
	( 2.76 , 0.9636 )
	( 2.77 , 0.9632 )
	( 2.78 , 0.9629 )
	( 2.79 , 0.9626 )
	( 2.8 , 0.9623 )
	( 2.81 , 0.9619 )
	( 2.82 , 0.9616 )
	( 2.83 , 0.9613 )
	( 2.84 , 0.961 )
	( 2.85 , 0.9607 )
	( 2.86 , 0.9604 )
	( 2.87 , 0.9601 )
	( 2.88 , 0.9598 )
	( 2.89 , 0.9595 )
	( 2.9 , 0.9592 )
	( 2.91 , 0.9589 )
	( 2.92 , 0.9586 )
	( 2.93 , 0.9583 )
	( 2.94 , 0.958 )
	( 2.95 , 0.9577 )
	( 2.96 , 0.9574 )
	( 2.97 , 0.9571 )
	( 2.98 , 0.9569 )
	( 2.99 , 0.9566 )
	( 3.0 , 0.9563 )
	( 3.01 , 0.956 )
	( 3.02 , 0.9558 )
	( 3.03 , 0.9555 )
	( 3.04 , 0.9552 )
	( 3.05 , 0.955 )
	( 3.06 , 0.9547 )
	( 3.07 , 0.9544 )
	( 3.08 , 0.9542 )
	( 3.09 , 0.9539 )
	( 3.1 , 0.9537 )
	( 3.11 , 0.9534 )
	( 3.12 , 0.9532 )
	( 3.13 , 0.9529 )
	( 3.14 , 0.9527 )
	( 3.15 , 0.9524 )
	( 3.16 , 0.9522 )
	( 3.17 , 0.9519 )
	( 3.18 , 0.9517 )
	( 3.19 , 0.9515 )
	( 3.2 , 0.9512 )
	( 3.21 , 0.951 )
	( 3.22 , 0.9507 )
	( 3.23 , 0.9505 )
	( 3.24 , 0.9503 )
	( 3.25 , 0.9501 )
	( 3.26 , 0.9498 )
	( 3.27 , 0.9496 )
	( 3.28 , 0.9494 )
	( 3.29 , 0.9492 )
	( 3.3 , 0.9489 )
	( 3.31 , 0.9487 )
	( 3.32 , 0.9485 )
	( 3.33 , 0.9483 )
	( 3.34 , 0.9481 )
	( 3.35 , 0.9479 )
	( 3.36 , 0.9477 )
	( 3.37 , 0.9474 )
	( 3.38 , 0.9472 )
	( 3.39 , 0.947 )
	( 3.4 , 0.9468 )
	( 3.41 , 0.9466 )
	( 3.42 , 0.9464 )
	( 3.43 , 0.9462 )
	( 3.44 , 0.946 )
	( 3.45 , 0.9458 )
	( 3.46 , 0.9456 )
	( 3.47 , 0.9454 )
	( 3.48 , 0.9452 )
	( 3.49 , 0.945 )
	( 3.5 , 0.9448 )
	( 3.51 , 0.9447 )
	( 3.52 , 0.9445 )
	( 3.53 , 0.9443 )
	( 3.54 , 0.9441 )
	( 3.55 , 0.9439 )
	( 3.56 , 0.9437 )
	( 3.57 , 0.9435 )
	( 3.58 , 0.9434 )
	( 3.59 , 0.9432 )
	( 3.6 , 0.943 )
	( 3.61 , 0.9428 )
	( 3.62 , 0.9426 )
	( 3.63 , 0.9425 )
	( 3.64 , 0.9423 )
	( 3.65 , 0.9421 )
	( 3.66 , 0.942 )
	( 3.67 , 0.9418 )
	( 3.68 , 0.9416 )
	( 3.69 , 0.9414 )
	( 3.7 , 0.9413 )
	( 3.71 , 0.9411 )
	( 3.72 , 0.9409 )
	( 3.73 , 0.9408 )
	( 3.74 , 0.9406 )
	( 3.75 , 0.9405 )
	( 3.76 , 0.9403 )
	( 3.77 , 0.9401 )
	( 3.78 , 0.94 )
	( 3.79 , 0.9398 )
	( 3.8 , 0.9397 )
	( 3.81 , 0.9395 )
	( 3.82 , 0.9394 )
	( 3.83 , 0.9392 )
	( 3.84 , 0.939 )
	( 3.85 , 0.9389 )
	( 3.86 , 0.9387 )
	( 3.87 , 0.9386 )
	( 3.88 , 0.9384 )
	( 3.89 , 0.9383 )
	( 3.9 , 0.9381 )
	( 3.91 , 0.938 )
	( 3.92 , 0.9379 )
	( 3.93 , 0.9377 )
	( 3.94 , 0.9376 )
	( 3.95 , 0.9374 )
	( 3.96 , 0.9373 )
	( 3.97 , 0.9371 )
	( 3.98 , 0.937 )
	( 3.99 , 0.9369 )
	( 4.0 , 0.9367 )
};


==> up_d_3.tex <==
\addplot[thick, color=green]
coordinates{
	( 2 , 1.0 )
	( 2.01 , 0.9993 )
	( 2.02 , 0.9986 )
	( 2.03 , 0.9979 )
	( 2.04 , 0.9972 )
	( 2.05 , 0.9965 )
	( 2.06 , 0.9958 )
	( 2.07 , 0.9951 )
	( 2.08 , 0.9945 )
	( 2.09 , 0.9938 )
	( 2.1 , 0.9932 )
	( 2.11 , 0.9925 )
	( 2.12 , 0.9919 )
	( 2.13 , 0.9913 )
	( 2.14 , 0.9907 )
	( 2.15 , 0.99 )
	( 2.16 , 0.9894 )
	( 2.17 , 0.9888 )
	( 2.18 , 0.9882 )
	( 2.19 , 0.9877 )
	( 2.2 , 0.9871 )
	( 2.21 , 0.9865 )
	( 2.22 , 0.9859 )
	( 2.23 , 0.9854 )
	( 2.24 , 0.9848 )
	( 2.25 , 0.9842 )
	( 2.26 , 0.9837 )
	( 2.27 , 0.9832 )
	( 2.28 , 0.9826 )
	( 2.29 , 0.9821 )
	( 2.3 , 0.9816 )
	( 2.31 , 0.981 )
	( 2.32 , 0.9805 )
	( 2.33 , 0.98 )
	( 2.34 , 0.9795 )
	( 2.35 , 0.979 )
	( 2.36 , 0.9785 )
	( 2.37 , 0.978 )
	( 2.38 , 0.9775 )
	( 2.39 , 0.9771 )
	( 2.4 , 0.9766 )
	( 2.41 , 0.9761 )
	( 2.42 , 0.9756 )
	( 2.43 , 0.9752 )
	( 2.44 , 0.9747 )
	( 2.45 , 0.9743 )
	( 2.46 , 0.9738 )
	( 2.47 , 0.9734 )
	( 2.48 , 0.9729 )
	( 2.49 , 0.9725 )
	( 2.5 , 0.9721 )
	( 2.51 , 0.9716 )
	( 2.52 , 0.9712 )
	( 2.53 , 0.9708 )
	( 2.54 , 0.9704 )
	( 2.55 , 0.97 )
	( 2.56 , 0.9696 )
	( 2.57 , 0.9691 )
	( 2.58 , 0.9687 )
	( 2.59 , 0.9683 )
	( 2.6 , 0.968 )
	( 2.61 , 0.9676 )
	( 2.62 , 0.9672 )
	( 2.63 , 0.9668 )
	( 2.64 , 0.9664 )
	( 2.65 , 0.966 )
	( 2.66 , 0.9657 )
	( 2.67 , 0.9653 )
	( 2.68 , 0.9649 )
	( 2.69 , 0.9646 )
	( 2.7 , 0.9642 )
	( 2.71 , 0.9638 )
	( 2.72 , 0.9635 )
	( 2.73 , 0.9631 )
	( 2.74 , 0.9628 )
	( 2.75 , 0.9624 )
	( 2.76 , 0.9621 )
	( 2.77 , 0.9618 )
	( 2.78 , 0.9614 )
	( 2.79 , 0.9611 )
	( 2.8 , 0.9608 )
	( 2.81 , 0.9604 )
	( 2.82 , 0.9601 )
	( 2.83 , 0.9598 )
	( 2.84 , 0.9595 )
	( 2.85 , 0.9592 )
	( 2.86 , 0.9588 )
	( 2.87 , 0.9585 )
	( 2.88 , 0.9582 )
	( 2.89 , 0.9579 )
	( 2.9 , 0.9576 )
	( 2.91 , 0.9573 )
	( 2.92 , 0.957 )
	( 2.93 , 0.9567 )
	( 2.94 , 0.9564 )
	( 2.95 , 0.9561 )
	( 2.96 , 0.9558 )
	( 2.97 , 0.9556 )
	( 2.98 , 0.9553 )
	( 2.99 , 0.955 )
	( 3.0 , 0.9547 )
	( 3.01 , 0.9544 )
	( 3.02 , 0.9542 )
	( 3.03 , 0.9539 )
	( 3.04 , 0.9536 )
	( 3.05 , 0.9534 )
	( 3.06 , 0.9531 )
	( 3.07 , 0.9528 )
	( 3.08 , 0.9526 )
	( 3.09 , 0.9523 )
	( 3.1 , 0.952 )
	( 3.11 , 0.9518 )
	( 3.12 , 0.9515 )
	( 3.13 , 0.9513 )
	( 3.14 , 0.951 )
	( 3.15 , 0.9508 )
	( 3.16 , 0.9505 )
	( 3.17 , 0.9503 )
	( 3.18 , 0.9501 )
	( 3.19 , 0.9498 )
	( 3.2 , 0.9496 )
	( 3.21 , 0.9493 )
	( 3.22 , 0.9491 )
	( 3.23 , 0.9489 )
	( 3.24 , 0.9486 )
	( 3.25 , 0.9484 )
	( 3.26 , 0.9482 )
	( 3.27 , 0.948 )
	( 3.28 , 0.9477 )
	( 3.29 , 0.9475 )
	( 3.3 , 0.9473 )
	( 3.31 , 0.9471 )
	( 3.32 , 0.9468 )
	( 3.33 , 0.9466 )
	( 3.34 , 0.9464 )
	( 3.35 , 0.9462 )
	( 3.36 , 0.946 )
	( 3.37 , 0.9458 )
	( 3.38 , 0.9456 )
	( 3.39 , 0.9454 )
	( 3.4 , 0.9452 )
	( 3.41 , 0.945 )
	( 3.42 , 0.9448 )
	( 3.43 , 0.9446 )
	( 3.44 , 0.9444 )
	( 3.45 , 0.9442 )
	( 3.46 , 0.944 )
	( 3.47 , 0.9438 )
	( 3.48 , 0.9436 )
	( 3.49 , 0.9434 )
	( 3.5 , 0.9432 )
	( 3.51 , 0.943 )
	( 3.52 , 0.9428 )
	( 3.53 , 0.9426 )
	( 3.54 , 0.9424 )
	( 3.55 , 0.9423 )
	( 3.56 , 0.9421 )
	( 3.57 , 0.9419 )
	( 3.58 , 0.9417 )
	( 3.59 , 0.9415 )
	( 3.6 , 0.9414 )
	( 3.61 , 0.9412 )
	( 3.62 , 0.941 )
	( 3.63 , 0.9408 )
	( 3.64 , 0.9407 )
	( 3.65 , 0.9405 )
	( 3.66 , 0.9403 )
	( 3.67 , 0.9401 )
	( 3.68 , 0.94 )
	( 3.69 , 0.9398 )
	( 3.7 , 0.9396 )
	( 3.71 , 0.9395 )
	( 3.72 , 0.9393 )
	( 3.73 , 0.9391 )
	( 3.74 , 0.939 )
	( 3.75 , 0.9388 )
	( 3.76 , 0.9387 )
	( 3.77 , 0.9385 )
	( 3.78 , 0.9383 )
	( 3.79 , 0.9382 )
	( 3.8 , 0.938 )
	( 3.81 , 0.9379 )
	( 3.82 , 0.9377 )
	( 3.83 , 0.9376 )
	( 3.84 , 0.9374 )
	( 3.85 , 0.9373 )
	( 3.86 , 0.9371 )
	( 3.87 , 0.937 )
	( 3.88 , 0.9368 )
	( 3.89 , 0.9367 )
	( 3.9 , 0.9365 )
	( 3.91 , 0.9364 )
	( 3.92 , 0.9362 )
	( 3.93 , 0.9361 )
	( 3.94 , 0.936 )
	( 3.95 , 0.9358 )
	( 3.96 , 0.9357 )
	( 3.97 , 0.9355 )
	( 3.98 , 0.9354 )
	( 3.99 , 0.9353 )
	( 4.0 , 0.9351 )
};

==> up_d_4.tex <==
\addplot[thick, color=red]
coordinates{
	( 2 , 1.0 )
	( 2.01 , 0.9993 )
	( 2.02 , 0.9985 )
	( 2.03 , 0.9978 )
	( 2.04 , 0.9971 )
	( 2.05 , 0.9964 )
	( 2.06 , 0.9957 )
	( 2.07 , 0.995 )
	( 2.08 , 0.9944 )
	( 2.09 , 0.9937 )
	( 2.1 , 0.993 )
	( 2.11 , 0.9924 )
	( 2.12 , 0.9917 )
	( 2.13 , 0.9911 )
	( 2.14 , 0.9904 )
	( 2.15 , 0.9898 )
	( 2.16 , 0.9892 )
	( 2.17 , 0.9886 )
	( 2.18 , 0.988 )
	( 2.19 , 0.9874 )
	( 2.2 , 0.9868 )
	( 2.21 , 0.9862 )
	( 2.22 , 0.9856 )
	( 2.23 , 0.985 )
	( 2.24 , 0.9845 )
	( 2.25 , 0.9839 )
	( 2.26 , 0.9833 )
	( 2.27 , 0.9828 )
	( 2.28 , 0.9822 )
	( 2.29 , 0.9817 )
	( 2.3 , 0.9812 )
	( 2.31 , 0.9806 )
	( 2.32 , 0.9801 )
	( 2.33 , 0.9796 )
	( 2.34 , 0.9791 )
	( 2.35 , 0.9786 )
	( 2.36 , 0.9781 )
	( 2.37 , 0.9776 )
	( 2.38 , 0.9771 )
	( 2.39 , 0.9766 )
	( 2.4 , 0.9761 )
	( 2.41 , 0.9756 )
	( 2.42 , 0.9751 )
	( 2.43 , 0.9747 )
	( 2.44 , 0.9742 )
	( 2.45 , 0.9738 )
	( 2.46 , 0.9733 )
	( 2.47 , 0.9728 )
	( 2.48 , 0.9724 )
	( 2.49 , 0.972 )
	( 2.5 , 0.9715 )
	( 2.51 , 0.9711 )
	( 2.52 , 0.9707 )
	( 2.53 , 0.9702 )
	( 2.54 , 0.9698 )
	( 2.55 , 0.9694 )
	( 2.56 , 0.969 )
	( 2.57 , 0.9686 )
	( 2.58 , 0.9682 )
	( 2.59 , 0.9678 )
	( 2.6 , 0.9674 )
	( 2.61 , 0.967 )
	( 2.62 , 0.9666 )
	( 2.63 , 0.9662 )
	( 2.64 , 0.9658 )
	( 2.65 , 0.9654 )
	( 2.66 , 0.965 )
	( 2.67 , 0.9647 )
	( 2.68 , 0.9643 )
	( 2.69 , 0.9639 )
	( 2.7 , 0.9636 )
	( 2.71 , 0.9632 )
	( 2.72 , 0.9629 )
	( 2.73 , 0.9625 )
	( 2.74 , 0.9621 )
	( 2.75 , 0.9618 )
	( 2.76 , 0.9615 )
	( 2.77 , 0.9611 )
	( 2.78 , 0.9608 )
	( 2.79 , 0.9604 )
	( 2.8 , 0.9601 )
	( 2.81 , 0.9598 )
	( 2.82 , 0.9595 )
	( 2.83 , 0.9591 )
	( 2.84 , 0.9588 )
	( 2.85 , 0.9585 )
	( 2.86 , 0.9582 )
	( 2.87 , 0.9579 )
	( 2.88 , 0.9575 )
	( 2.89 , 0.9572 )
	( 2.9 , 0.9569 )
	( 2.91 , 0.9566 )
	( 2.92 , 0.9563 )
	( 2.93 , 0.956 )
	( 2.94 , 0.9557 )
	( 2.95 , 0.9554 )
	( 2.96 , 0.9552 )
	( 2.97 , 0.9549 )
	( 2.98 , 0.9546 )
	( 2.99 , 0.9543 )
	( 3.0 , 0.954 )
	( 3.01 , 0.9537 )
	( 3.02 , 0.9535 )
	( 3.03 , 0.9532 )
	( 3.04 , 0.9529 )
	( 3.05 , 0.9527 )
	( 3.06 , 0.9524 )
	( 3.07 , 0.9521 )
	( 3.08 , 0.9519 )
	( 3.09 , 0.9516 )
	( 3.1 , 0.9513 )
	( 3.11 , 0.9511 )
	( 3.12 , 0.9508 )
	( 3.13 , 0.9506 )
	( 3.14 , 0.9503 )
	( 3.15 , 0.9501 )
	( 3.16 , 0.9498 )
	( 3.17 , 0.9496 )
	( 3.18 , 0.9493 )
	( 3.19 , 0.9491 )
	( 3.2 , 0.9489 )
	( 3.21 , 0.9486 )
	( 3.22 , 0.9484 )
	( 3.23 , 0.9482 )
	( 3.24 , 0.9479 )
	( 3.25 , 0.9477 )
	( 3.26 , 0.9475 )
	( 3.27 , 0.9472 )
	( 3.28 , 0.947 )
	( 3.29 , 0.9468 )
	( 3.3 , 0.9466 )
	( 3.31 , 0.9464 )
	( 3.32 , 0.9461 )
	( 3.33 , 0.9459 )
	( 3.34 , 0.9457 )
	( 3.35 , 0.9455 )
	( 3.36 , 0.9453 )
	( 3.37 , 0.9451 )
	( 3.38 , 0.9449 )
	( 3.39 , 0.9447 )
	( 3.4 , 0.9445 )
	( 3.41 , 0.9443 )
	( 3.42 , 0.9441 )
	( 3.43 , 0.9439 )
	( 3.44 , 0.9437 )
	( 3.45 , 0.9435 )
	( 3.46 , 0.9433 )
	( 3.47 , 0.9431 )
	( 3.48 , 0.9429 )
	( 3.49 , 0.9427 )
	( 3.5 , 0.9425 )
	( 3.51 , 0.9423 )
	( 3.52 , 0.9421 )
	( 3.53 , 0.9419 )
	( 3.54 , 0.9417 )
	( 3.55 , 0.9416 )
	( 3.56 , 0.9414 )
	( 3.57 , 0.9412 )
	( 3.58 , 0.941 )
	( 3.59 , 0.9408 )
	( 3.6 , 0.9407 )
	( 3.61 , 0.9405 )
	( 3.62 , 0.9403 )
	( 3.63 , 0.9401 )
	( 3.64 , 0.94 )
	( 3.65 , 0.9398 )
	( 3.66 , 0.9396 )
	( 3.67 , 0.9394 )
	( 3.68 , 0.9393 )
	( 3.69 , 0.9391 )
	( 3.7 , 0.9389 )
	( 3.71 , 0.9388 )
	( 3.72 , 0.9386 )
	( 3.73 , 0.9385 )
	( 3.74 , 0.9383 )
	( 3.75 , 0.9381 )
	( 3.76 , 0.938 )
	( 3.77 , 0.9378 )
	( 3.78 , 0.9377 )
	( 3.79 , 0.9375 )
	( 3.8 , 0.9374 )
	( 3.81 , 0.9372 )
	( 3.82 , 0.937 )
	( 3.83 , 0.9369 )
	( 3.84 , 0.9367 )
	( 3.85 , 0.9366 )
	( 3.86 , 0.9364 )
	( 3.87 , 0.9363 )
	( 3.88 , 0.9362 )
	( 3.89 , 0.936 )
	( 3.9 , 0.9359 )
	( 3.91 , 0.9357 )
	( 3.92 , 0.9356 )
	( 3.93 , 0.9354 )
	( 3.94 , 0.9353 )
	( 3.95 , 0.9352 )
	( 3.96 , 0.935 )
	( 3.97 , 0.9349 )
	( 3.98 , 0.9347 )
	( 3.99 , 0.9346 )
	( 4.0 , 0.9345 )
};
